H-BRICK: Hierarchical Boundary Reachability Index with Compressed Kleene Closure for Directed Grid Graphs

Repeated directed reachability queries arise in online path planning, task-agent allocation, and swarm control on static grid maps, where reachability is asymmetric and full transitive closure is storage-prohibitive. We introduce H-BRICK, a Hierarchical Boundary Reachability Index with Compressed Kleene closure for exact cell-to-cell queries on directed grid graphs. H-BRICK partitions the graph into tiles, computes a local Boolean Kleene closure within each tile, and projects it onto the tile's boundary ports. The resulting directed port-to-port summaries are then composed recursively across shared interfaces up to a single root covering the graph. We prove algebraically that the construction is exact: in the Boolean Kleene algebra of binary relations, every composed summary equals the boundary projection of the regional reflexive transitive closure, and every cell-to-cell query agrees with reachability in the original graph. Experiments on directed grid graphs across diverse map topologies compare H-BRICK against directed search and component-based baselines, and compare its storage requirements against full transitive closure. A batched reachability evaluation further demonstrates that sharing endpoint lifts across many-source/many-target queries amortizes hierarchical traversal and, at k=64, yields a 5.0x-22.9x throughput improvement over the scalar query loop. The results show that hierarchical boundary compression is most advantageous in query-intensive spatial graphs where online search traverses large reachable regions and the hierarchy maintains compact boundary interfaces.

==> figures/fig-matrix-roles-body.tex <==
% Shared TikZ body for Figure 1. Native size fits the MDPI text column.
\definecolor{portblue}{RGB}{24,102,175}
\definecolor{seamgold}{RGB}{245,168,18}
\begin{tikzpicture}[
  x=1mm, y=1mm,
  font=\fontsize{8}{9.5}\selectfont,
  line width=0.4pt,
  cell/.style={draw=black!28, fill=black!4, line width=0.22pt},
  obs/.style={draw=black!60, fill=black!50, line width=0.25pt},
  extcell/.style={draw=portblue!70!black, fill=portblue, line width=0.45pt},
  seamcell/.style={draw=portblue, fill=portblue!20, line width=0.45pt},
  port/.style={circle, fill=portblue!20, draw=portblue, line width=0.65pt, inner sep=0pt, minimum size=2.6pt},
  extport/.style={circle, fill=portblue, draw=portblue!70!black, line width=0.65pt, inner sep=0pt, minimum size=2.9pt},
  arr/.style={-{Latex[length=2.0pt, width=1.5pt]}, line width=0.42pt, draw=black!80},
  sarr/.style={-{Latex[length=2.15pt, width=1.65pt]}, line width=0.62pt, draw=seamgold},
  arrbig/.style={-{Latex[length=2.8pt, width=2.0pt]}, line width=0.55pt, draw=black!85},
  arrex/.style={-{Latex[length=2.2pt, width=1.6pt]}, line width=0.50pt, draw=portblue},
  stub/.style={-{Latex[length=1.20pt, width=0.90pt]}, line width=0.30pt, draw=black!45, dashed},
  mat/.style={draw=black!70, fill=black!3, line width=0.4pt},
  frame/.style={draw=black!22, fill=white, rounded corners=1.1mm},
  ptitle/.style={font=\bfseries\fontsize{8}{9.5}\selectfont, anchor=base west, inner sep=0pt, outer sep=0pt},
  mname/.style={font=\fontsize{8}{9.5}\selectfont, anchor=base, inner sep=0pt, outer sep=0pt},
  hint/.style={font=\fontsize{7}{8.5}\selectfont, text=black!62, anchor=base, inner sep=0pt, outer sep=0pt},
  legendtxt/.style={font=\fontsize{5.8}{7.0}\selectfont, text=black!80, anchor=west, inner sep=0pt},
  spatialhint/.style={hint, anchor=north, text width=26mm, align=center},
  rname/.style={mname, anchor=base west},
  rrole/.style={hint, anchor=base west}
  ]

  % Shared frame edges and text inset; the canvas does not clip any content.
  \def\figL{-67}
  \def\figR{67}
  \def\textL{-63.5}
  \def\spatialCX{-51.5}
  \useasboundingbox (\figL, -32.0) rectangle (\figR, 54.0);

  % =========================================================================
  % PANEL (a)
  % =========================================================================
  \node[ptitle] at (\textL, 50.0) {(\textbf{a}) Base tile \(T\): local closure and boundary extraction};
  \draw[frame] (\figL, 12.0) rectangle (\figR, 47.5);

  % --- 5x5 Tile Illustration matching base tile scale ---
  \begin{scope}[shift={(\spatialCX, 31.0)}]
    \def\cs{2.60}
    \def\oxS{-6.50}
    \def\oyS{-6.50}

    % All 5x5 cells (passable grid)
    \foreach \i in {0,...,4} {
        \foreach \j in {0,...,4} {
            \draw[cell] ({\oxS + \i*\cs}, {\oyS + \j*\cs}) rectangle ++(\cs, \cs);
          }
      }

    % 2 Unpassable obstacle cells in the interior
    \draw[obs] ({\oxS + 2*\cs}, {\oyS + 2*\cs}) rectangle ++(\cs, \cs);
    \draw[obs] ({\oxS + 1*\cs}, {\oyS + 3*\cs}) rectangle ++(\cs, \cs);

    % Boundary ports on all 4 perimeter edges (dark blue),
    % with 2 boundary ports made unpassable obstacles
    \foreach \i in {0,...,4} {
        \draw[extcell] ({\oxS + \i*\cs}, \oyS) rectangle ++(\cs, \cs);
        \ifnum\i=3\else
          \draw[extcell] ({\oxS + \i*\cs}, {\oyS + 4*\cs}) rectangle ++(\cs, \cs);
        \fi
      }
    \foreach \j in {0,...,4} {
        \ifnum\j=1\else
          \draw[extcell] (\oxS, {\oyS + \j*\cs}) rectangle ++(\cs, \cs);
        \fi
        \draw[extcell] ({\oxS + 4*\cs}, {\oyS + \j*\cs}) rectangle ++(\cs, \cs);
      }

    % 2 Unpassable boundary cells (obstacles on perimeter)
    \draw[obs] (\oxS, {\oyS + 1*\cs}) rectangle ++(\cs, \cs);
    \draw[obs] ({\oxS + 3*\cs}, {\oyS + 4*\cs}) rectangle ++(\cs, \cs);

    % Outer tile boundary
    \draw[line width=0.7pt, draw=black!85] (\oxS, \oyS) rectangle ++({5*\cs}, {5*\cs});
    \node[anchor=south, font=\fontsize{6.8}{8.0}\selectfont\bfseries, text=black!75]
    at (0, {\oyS + 5*\cs + 0.8}) {Base tile \(T\)};
  \end{scope}

  % Legend items side by side along the bottom edge of the region
  \begin{scope}[shift={(-58.0, 15.2)}]
    \draw[extcell] (0, -0.8) rectangle ++(1.6, 1.6);
    \node[legendtxt] at (2.6, 0) {Boundary ports \(B_T\)};

    \draw[cell] (25.5, -0.8) rectangle ++(1.6, 1.6);
    \node[legendtxt] at (28.1, 0) {Interior passable cells \(V_T\setminus B_T\)};

    \draw[obs] (59.5, -0.8) rectangle ++(1.6, 1.6);
    \node[legendtxt] at (62.1, 0) {Blocked cells (unpassable)};
  \end{scope}

  % Arrow pointing from base tile T to closure representations
  \draw[arrbig] (-42.0, 31.0) -- node[hint, above=1.2mm] {closure} (-27.5, 31.0);

  % --- 3 Copies of A_T^\star illustrating R_T^{VB}, S_T, and R_T^{BV} (enlarged & shifted right) ---
  % Copy 1: R_T^{VB} (columns to ports) - 20% enlarged in-place
  \begin{scope}[shift={(-20.0, 31.0)}]
    \draw[mat] (-6.96, -6.96) rectangle (6.96, 6.96);
    \fill[portblue!20] (2.4, -6.96) rectangle (6.96, 6.96);
    \draw[draw=black!40, dashed, line width=0.25pt] (2.4, -6.96) -- (2.4, 6.96);
    \draw[draw=portblue, line width=0.50pt] (2.4, -6.96) rectangle (6.96, 6.96);
    \node[font=\fontsize{6.5}{7.5}\selectfont\bfseries, text=portblue!90!black] at (4.68, 0) {\(R_T^{VB}\)};
    \node[mname, font=\fontsize{7.2}{8.5}\selectfont] at (0, 8.8) {\(A_T^\star\)};
    \node[font=\fontsize{6.0}{7.2}\selectfont, text=black!85] at (0, -9.4) {\(R_T^{VB}=A_T^\star\otimes P_T^{\top}\)};
  \end{scope}

  % Copy 2: S_T (ports to ports, boundary summary) - 20% enlarged in-place
  \begin{scope}[shift={(-1.0, 31.0)}]
    \draw[mat] (-6.96, -6.96) rectangle (6.96, 6.96);
    \fill[portblue!35] (2.4, -6.96) rectangle (6.96, -2.4);
    \draw[draw=black!40, dashed, line width=0.25pt] (2.4, -6.96) -- (2.4, 6.96);
    \draw[draw=black!40, dashed, line width=0.25pt] (-6.96, -2.4) -- (6.96, -2.4);
    \draw[draw=portblue, line width=0.55pt] (2.4, -6.96) rectangle (6.96, -2.4);
    \node[font=\fontsize{6.8}{8.0}\selectfont\bfseries, text=portblue!95!black] at (4.68, -4.68) {\(S_T\)};
    \node[mname, font=\fontsize{7.2}{8.5}\selectfont] at (0, 8.8) {\(A_T^\star\)};
    \node[font=\fontsize{6.0}{7.2}\selectfont, text=black!85] at (0, -9.4) {\(S_T=P_T\otimes A_T^\star\otimes P_T^{\top}\)};
  \end{scope}

  % Copy 3: R_T^{BV} (ports to cells) - 20% enlarged in-place
  \begin{scope}[shift={(18.0, 31.0)}]
    \draw[mat] (-6.96, -6.96) rectangle (6.96, 6.96);
    \fill[portblue!20] (-6.96, -6.96) rectangle (6.96, -2.4);
    \draw[draw=black!40, dashed, line width=0.25pt] (-6.96, -2.4) -- (6.96, -2.4);
    \draw[draw=portblue, line width=0.50pt] (-6.96, -6.96) rectangle (6.96, -2.4);
    \node[font=\fontsize{6.5}{7.5}\selectfont\bfseries, text=portblue!90!black] at (0, -4.68) {\(R_T^{BV}\)};
    \node[mname, font=\fontsize{7.2}{8.5}\selectfont] at (0, 8.8) {\(A_T^\star\)};
    \node[font=\fontsize{6.0}{7.2}\selectfont, text=black!85] at (0, -9.4) {\(R_T^{BV}=P_T\otimes A_T^\star\)};
  \end{scope}

  % Explanations for R_T^{VB}, S_T, and R_T^{BV} moved further right
  \begin{scope}[shift={(29.0, 0)}]
    \draw[draw=portblue, fill=portblue!15, line width=0.50pt] (0, 37.8) rectangle (2.2, 42.6);
    \node[rname, font=\fontsize{6.8}{8.0}\selectfont] at (4.2, 41.2) {\(R_T^{VB}\)\ \fontsize{5.8}{7.0}\selectfont\((n_T\times b_T)\)};
    \node[rrole, font=\fontsize{5.8}{7.0}\selectfont] at (4.2, 38.0) {Cells to ports; stored for queries};

    \draw[draw=portblue, fill=portblue!35, line width=0.55pt] (0, 29.8) rectangle (2.6, 32.4);
    \node[rname, font=\fontsize{6.8}{8.0}\selectfont] at (4.2, 32.1) {\(S_T\)\ \fontsize{5.8}{7.0}\selectfont\((b_T\times b_T)\)};
    \node[rrole, font=\fontsize{5.8}{7.0}\selectfont] at (4.2, 28.9) {Ports to ports; passed to parent};

    \draw[draw=portblue, fill=portblue!15, line width=0.50pt] (0, 21.0) rectangle (4.8, 23.2);
    \node[rname, font=\fontsize{6.8}{8.0}\selectfont] at (6.5, 23.2) {\(R_T^{BV}\)\ \fontsize{5.8}{7.0}\selectfont\((b_T\times n_T)\)};
    \node[rrole, font=\fontsize{5.8}{7.0}\selectfont] at (6.5, 20.0) {Ports to cells; stored for queries};
  \end{scope}

  % =========================================================================
  % PANEL (b)
  % =========================================================================
  \node[ptitle] at (\textL, 8.0) {(\textbf{b}) Parent region \(U\): reduced interface closure and exposed summary};
  \draw[frame] (\figL, -30.0) rectangle (\figR, 5.5);

  % --- 2x2 Super-tile U Illustration (with 5x5 Base Tiles, 30% larger) ---
  \begin{scope}[shift={(\spatialCX, -12.0)}]
    \def\cs{1.36}       % cell size for 5x5 base tile children (30% larger: 1.05 -> 1.36 mm)
    \def\sg{2.00}       % seam gap between child tiles
    \def\tw{6.80}       % 5 * \cs = 6.80 mm tile width/height

    \def\oxL{-7.80}     % left tiles ox: - (tw + sg/2) = - (6.80 + 1.00) = -7.80
    \def\oxR{1.00}      % right tiles ox: + sg/2 = +1.00
    \def\oyB{-7.80}     % bottom tiles oy: - (tw + sg/2) = -7.80
    \def\oyT{1.00}      % top tiles oy: + sg/2 = +1.00

    % --- T1 (Top-Left, 5x5) ---
    \fill[black!4] (\oxL, \oyT) rectangle ++(\tw, \tw);
    % T1 External boundary ports B_U (top and left edges)
    \foreach \i in {0,...,4} {
        \draw[extcell] ({\oxL + \i*\cs}, {\oyT + 4*\cs}) rectangle ++(\cs, \cs);
      }
    \foreach \j in {0,...,4} {
        \draw[extcell] (\oxL, {\oyT + \j*\cs}) rectangle ++(\cs, \cs);
      }
    % T1 Seam-only ports: cells with a crossing on an inner face, not on \(B_U\).
    % East--T2: rows 1 and 3 (row 2 has no seam edge); south--T3: cols 1,2,3; inner corner.
    \draw[seamcell] ({\oxL + 4*\cs}, {\oyT + 1*\cs}) rectangle ++(\cs, \cs);
    \draw[seamcell] ({\oxL + 4*\cs}, {\oyT + 3*\cs}) rectangle ++(\cs, \cs);
    \draw[seamcell] ({\oxL + 1*\cs}, \oyT) rectangle ++(\cs, \cs);
    \draw[seamcell] ({\oxL + 2*\cs}, \oyT) rectangle ++(\cs, \cs);
    \draw[seamcell] ({\oxL + 3*\cs}, \oyT) rectangle ++(\cs, \cs);
    \draw[seamcell] ({\oxL + 4*\cs}, \oyT) rectangle ++(\cs, \cs);
    % Obstacle in T1
    \draw[obs] ({\oxL + 2*\cs}, {\oyT + 3*\cs}) rectangle ++(\cs, \cs);
    % T1 tile boundary
    \draw[line width=0.55pt, draw=black!75] (\oxL, \oyT) rectangle ++(\tw, \tw);

    % --- T2 (Top-Right, 5x5) ---
    \fill[black!4] (\oxR, \oyT) rectangle ++(\tw, \tw);
    % T2 External boundary ports B_U (top and right edges)
    \foreach \i in {0,...,4} {
        \draw[extcell] ({\oxR + \i*\cs}, {\oyT + 4*\cs}) rectangle ++(\cs, \cs);
      }
    \foreach \j in {0,...,4} {
        \draw[extcell] ({\oxR + 4*\cs}, {\oyT + \j*\cs}) rectangle ++(\cs, \cs);
      }
    % T2 Seam-only ports: west--T1 rows 1 and 3; south--T4 cols 1 and 3 (col 2 is blocked); inner corner.
    \draw[seamcell] (\oxR, {\oyT + 1*\cs}) rectangle ++(\cs, \cs);
    \draw[seamcell] (\oxR, {\oyT + 3*\cs}) rectangle ++(\cs, \cs);
    \draw[seamcell] ({\oxR + 1*\cs}, \oyT) rectangle ++(\cs, \cs);
    \draw[seamcell] ({\oxR + 3*\cs}, \oyT) rectangle ++(\cs, \cs);
    \draw[seamcell] (\oxR, \oyT) rectangle ++(\cs, \cs);
    % Obstacle on T2 bottom seam (blocks seam port)
    \draw[obs] ({\oxR + 2*\cs}, \oyT) rectangle ++(\cs, \cs);
    % Obstacle in T2
    \draw[obs] ({\oxR + 3*\cs}, {\oyT + 2*\cs}) rectangle ++(\cs, \cs);
    % T2 tile boundary
    \draw[line width=0.55pt, draw=black!75] (\oxR, \oyT) rectangle ++(\tw, \tw);

    % --- T3 (Bottom-Left, 5x5) ---
    \fill[black!4] (\oxL, \oyB) rectangle ++(\tw, \tw);
    % T3 External boundary ports B_U (bottom and left edges)
    \foreach \i in {0,...,4} {
        \draw[extcell] ({\oxL + \i*\cs}, \oyB) rectangle ++(\cs, \cs);
      }
    \foreach \j in {0,...,4} {
        \draw[extcell] (\oxL, {\oyB + \j*\cs}) rectangle ++(\cs, \cs);
      }
    % T3 Seam-only ports: every inner-face cell on a drawn seam, plus the inner corner.
    \foreach \k in {1,2,3} {
        \draw[seamcell] ({\oxL + \k*\cs}, {\oyB + 4*\cs}) rectangle ++(\cs, \cs);
        \draw[seamcell] ({\oxL + 4*\cs}, {\oyB + \k*\cs}) rectangle ++(\cs, \cs);
      }
    \draw[seamcell] ({\oxL + 4*\cs}, {\oyB + 4*\cs}) rectangle ++(\cs, \cs);
    % Obstacle in T3
    \draw[obs] ({\oxL + 2*\cs}, {\oyB + 2*\cs}) rectangle ++(\cs, \cs);
    % T3 tile boundary
    \draw[line width=0.55pt, draw=black!75] (\oxL, \oyB) rectangle ++(\tw, \tw);

    % --- T4 (Bottom-Right, 5x5) ---
    \fill[black!4] (\oxR, \oyB) rectangle ++(\tw, \tw);
    % T4 External boundary ports B_U (bottom and right edges)
    \foreach \i in {0,...,4} {
        \draw[extcell] ({\oxR + \i*\cs}, \oyB) rectangle ++(\cs, \cs);
      }
    \foreach \j in {0,...,4} {
        \draw[extcell] ({\oxR + 4*\cs}, {\oyB + \j*\cs}) rectangle ++(\cs, \cs);
      }
    % T4 Seam-only ports: north--T2 cols 1 and 3 (col 2 has no crossing); west--T3 rows 1,2,3; inner corner.
    \draw[seamcell] ({\oxR + 1*\cs}, {\oyB + 4*\cs}) rectangle ++(\cs, \cs);
    \draw[seamcell] ({\oxR + 3*\cs}, {\oyB + 4*\cs}) rectangle ++(\cs, \cs);
    \foreach \k in {1,2,3} {
        \draw[seamcell] (\oxR, {\oyB + \k*\cs}) rectangle ++(\cs, \cs);
      }
    \draw[seamcell] (\oxR, {\oyB + 4*\cs}) rectangle ++(\cs, \cs);
    % Obstacle in T4 perimeter (shows obstacle blocking port)
    \draw[obs] ({\oxR + 4*\cs}, {\oyB + 1*\cs}) rectangle ++(\cs, \cs);
    % T4 tile boundary
    \draw[line width=0.55pt, draw=black!75] (\oxR, \oyB) rectangle ++(\tw, \tw);

    % Seam crossing arrows across vertical & horizontal seams
    % Vertical seam arrows (T1 <-> T2)
    \draw[sarr] (\oxR, {\oyT + 0.5*\cs}) -- ({\oxL + \tw}, {\oyT + 0.5*\cs});
    \draw[sarr] ({\oxL + \tw}, {\oyT + 1.5*\cs}) -- (\oxR, {\oyT + 1.5*\cs});
    % Row 2 absent: no crossing, so those facing cells are not ports.
    \draw[sarr] ({\oxL + \tw}, {\oyT + 3.5*\cs}) -- (\oxR, {\oyT + 3.5*\cs});
    \draw[sarr] (\oxR, {\oyT + 4.5*\cs}) -- ({\oxL + \tw}, {\oyT + 4.5*\cs});
    % Vertical seam arrows (T3 <-> T4)
    \draw[sarr] (\oxR, {\oyB + 0.5*\cs}) -- ({\oxL + \tw}, {\oyB + 0.5*\cs});
    \draw[sarr] ({\oxL + \tw}, {\oyB + 1.5*\cs}) -- (\oxR, {\oyB + 1.5*\cs});
    \draw[sarr] (\oxR, {\oyB + 2.5*\cs}) -- ({\oxL + \tw}, {\oyB + 2.5*\cs});
    \draw[sarr] ({\oxL + \tw}, {\oyB + 3.5*\cs}) -- (\oxR, {\oyB + 3.5*\cs});
    \draw[sarr] (\oxR, {\oyB + 4.5*\cs}) -- ({\oxL + \tw}, {\oyB + 4.5*\cs});
    % Horizontal seam arrows (T1 <-> T3)
    \draw[sarr] ({\oxL + 0.5*\cs}, {\oyB + \tw}) -- ({\oxL + 0.5*\cs}, \oyT);
    \draw[sarr] ({\oxL + 1.5*\cs}, \oyT) -- ({\oxL + 1.5*\cs}, {\oyB + \tw});
    \draw[sarr] ({\oxL + 2.5*\cs}, {\oyB + \tw}) -- ({\oxL + 2.5*\cs}, \oyT);
    \draw[sarr] ({\oxL + 3.5*\cs}, \oyT) -- ({\oxL + 3.5*\cs}, {\oyB + \tw});
    \draw[sarr] ({\oxL + 4.5*\cs}, {\oyB + \tw}) -- ({\oxL + 4.5*\cs}, \oyT);
    % Horizontal seam arrows (T2 <-> T4)
    \draw[sarr] ({\oxR + 0.5*\cs}, {\oyB + \tw}) -- ({\oxR + 0.5*\cs}, \oyT);
    \draw[sarr] ({\oxR + 1.5*\cs}, \oyT) -- ({\oxR + 1.5*\cs}, {\oyB + \tw});
    % Col 2 absent: T2(2,0) is blocked, so T4's facing cell is not a port.
    \draw[sarr] ({\oxR + 3.5*\cs}, \oyT) -- ({\oxR + 3.5*\cs}, {\oyB + \tw});
    \draw[sarr] ({\oxR + 4.5*\cs}, {\oyB + \tw}) -- ({\oxR + 4.5*\cs}, \oyT);

    % Outer bounding box of super-tile U
    \draw[line width=0.75pt, draw=black!85, dashed] (-8.2, -8.2) rectangle (8.2, 8.2);

    % T1, T2, T3, T4 pulled OUTSIDE the dashed rectangle, aligned with their respective tiles
    \node[font=\fontsize{6.8}{8.0}\selectfont\bfseries, text=black!80, anchor=south] at (-4.40, 9.0) {\(T_1\)};
    \node[font=\fontsize{6.8}{8.0}\selectfont\bfseries, text=black!80, anchor=south] at (4.40, 9.0) {\(T_2\)};
    \node[font=\fontsize{6.8}{8.0}\selectfont\bfseries, text=black!80, anchor=north] at (-4.40, -9.0) {\(T_3\)};
    \node[font=\fontsize{6.8}{8.0}\selectfont\bfseries, text=black!80, anchor=north] at (4.40, -9.0) {\(T_4\)};

    % Region title above T1, T2
    \node[anchor=south, font=\fontsize{7.2}{8.5}\selectfont\bfseries, text=black!85]
    at (0, 12.0) {Super-tile \(U\)};
  \end{scope}

  % Legend items evenly spaced along the bottom edge of Panel (b) and centered laterally
  \begin{scope}[shift={(0, -27.0)}]
    % Item 1: External ports B_U (width ~18.7mm)
    \draw[extcell] (-56.9, -0.8) rectangle ++(1.6, 1.6);
    \node[legendtxt] at (-54.3, 0) {External ports \(B_U\)};

    % Item 2: Seam-only ports \Gamma_U \setminus B_U (width ~25.3mm, gap 10.0mm)
    \draw[seamcell] (-28.2, -0.8) rectangle ++(1.6, 1.6);
    \node[legendtxt] at (-25.6, 0) {Seam-only ports \(\Gamma_U\setminus B_U\)};

    % Item 3: \Gamma_U = (\Gamma_U \setminus B_U) \cup B_U (now 3rd from left)
    \draw[seamcell] (4.0, -0.8) rectangle ++(1.6, 1.6);
    \draw[extcell] (6.1, -0.8) rectangle ++(1.6, 1.6);
    \node[legendtxt] at (8.7, 0) {\(\Gamma_U = (\Gamma_U\setminus B_U)\cup B_U\)};

    % Item 4: Seam edges (now 4th from left)
    \draw[sarr] (39.0, 0) -- (42.6, 0);
    \node[legendtxt] at (43.8, 0) {Seam edges};
  \end{scope}

  % Arrow pointing from super-tile U to reduced interface closure
  \draw[arrbig] (-40.0, -12.0) --
  node[hint, above=1.2mm, font=\fontsize{6.0}{7.2}\selectfont] {reduced closure}
  node[hint, below=1.2mm, font=\fontsize{5.4}{6.4}\selectfont] {\(P_{\Gamma_U}\) selects \(\Gamma_U\)} (-25.5, -12.0);

  % --- Matrix 1: Interface Closure \widehat{A}_U^\star (\gamma_U \times \gamma_U) ---
  \begin{scope}[shift={(-13.0, -12.0)}]
    \draw[mat] (-5.8, -5.8) rectangle (5.8, 5.8);

    % Partition: seam ports \Gamma_U \setminus B_U (left/top, width 7.8mm)
    %            external ports B_U (right/bottom, width 3.8mm)
    % Shading for B_U column and row strips (selected by P_U^\Gamma)
    \fill[portblue!12] (2.0, -5.8) rectangle (5.8, 5.8);
    \fill[portblue!12] (-5.8, -5.8) rectangle (5.8, -2.0);

    % Bottom-right intersection: S_U = B_U x B_U
    \fill[portblue!35] (2.0, -5.8) rectangle (5.8, -2.0);

    % Dashed internal divider lines
    \draw[draw=black!40, dashed, line width=0.25pt] (2.0, -5.8) -- (2.0, 5.8);
    \draw[draw=black!40, dashed, line width=0.25pt] (-5.8, -2.0) -- (5.8, -2.0);

    % Solid outline for the extracted S_U block
    \draw[draw=portblue, line width=0.55pt] (2.0, -5.8) rectangle (5.8, -2.0);
    \node[font=\fontsize{6.8}{8.0}\selectfont\bfseries, text=portblue!95!black] at (3.9, -3.9) {\(S_U\)};

    % Axis partition labels on top (columns) with clean margin above matrix top edge
    \node[font=\fontsize{5.4}{6.5}\selectfont, text=black!75, anchor=south] at (-1.9, 6.0) {\(\Gamma_U\setminus B_U\)};
    \node[font=\fontsize{5.4}{6.5}\selectfont, text=portblue!90!black, anchor=south] at (3.9, 6.0) {\(B_U\)};

    % Axis partition labels on left (rows) with clean margin to the left of matrix
    \node[font=\fontsize{5.4}{6.5}\selectfont, text=black!75, rotate=90, anchor=south] at (-7.5, 2.0) {\(\Gamma_U\setminus B_U\)};
    \node[font=\fontsize{5.4}{6.5}\selectfont, text=portblue!90!black, rotate=90, anchor=south] at (-7.5, -3.9) {\(B_U\)};

    % Matrix title above with generous margin above partition labels
    \node[mname, font=\fontsize{7.0}{8.2}\selectfont, anchor=south] at (0, 10.8) {\(\widehat{A}_U^\star\)\ \fontsize{5.8}{7.0}\selectfont\((\gamma_U\times\gamma_U)\)};

    % Formula / role underneath
    \node[font=\fontsize{6.0}{7.2}\selectfont, text=black!85] at (0, -7.8) {Retained over \(\Gamma_U\)};
    \node[hint, font=\fontsize{5.4}{6.4}\selectfont] at (0, -10.8) {for queries inside \(U\)};
  \end{scope}

  % Projection arrow: P_U^\Gamma \otimes (\cdot) \otimes (P_U^\Gamma)^\top
  \draw[arrbig, portblue] (-4.5, -12.0) --
  node[hint, above=1.5mm, font=\fontsize{5.8}{7.0}\selectfont, text=portblue!90!black] {\(P_U^\Gamma\otimes(\cdot)\otimes(P_U^\Gamma)^\top\)}
  node[hint, below=1.5mm, font=\fontsize{5.5}{6.6}\selectfont] {extract \(B_U\)} (8.5, -12.0);

  % --- Standalone Summary Matrix S_U (b_U \times b_U) ---
  \begin{scope}[shift={(15.0, -12.0)}]
    \draw[draw=portblue, fill=portblue!35, line width=0.55pt] (-3.8, -3.8) rectangle (3.8, 3.8);
    \node[font=\fontsize{7.5}{9.0}\selectfont\bfseries, text=portblue!95!black] at (0, 0) {\(S_U\)};

    % Matrix title above aligned with \widehat{A}_U^\star
    \node[mname, font=\fontsize{7.0}{8.2}\selectfont, anchor=south] at (0, 10.8) {\(S_U\)\ \fontsize{5.8}{7.0}\selectfont\((b_U\times b_U)\)};

    % Formula and role underneath
    \node[font=\fontsize{5.8}{7.0}\selectfont, text=black!85] at (0, -7.8) {\(S_U=P_U^\Gamma\otimes\widehat{A}_U^\star\otimes(P_U^\Gamma)^\top\)};
    \node[hint, font=\fontsize{5.4}{6.4}\selectfont] at (0, -10.8) {Passed upward to parent};
  \end{scope}

  % Explanations for \widehat{A}_U^\star, S_U, and P_U^\Gamma (Matching Panel a format)
  \begin{scope}[shift={(28.0, -1.0)}]
    % Item 1: \widehat{A}_U^\star
    \draw[mat, line width=0.50pt] (0, -3.8) rectangle (2.6, -1.2);
    \fill[portblue!35] (1.3, -3.8) rectangle (2.6, -2.5);
    \draw[draw=portblue, line width=0.45pt] (1.3, -3.8) rectangle (2.6, -2.5);
    \node[rname, font=\fontsize{6.8}{8.0}\selectfont] at (3.8, -1.4) {\(\widehat{A}_U^\star\)\ \fontsize{5.8}{7.0}\selectfont\((\gamma_U\times\gamma_U)\)};
    \node[rrole, font=\fontsize{5.8}{7.0}\selectfont] at (3.8, -4.4) {Reduced interface closure; for queries};

    % Item 2: S_U
    \draw[draw=portblue, fill=portblue!35, line width=0.55pt] (0, -11.8) rectangle (2.6, -9.2);
    \node[rname, font=\fontsize{6.8}{8.0}\selectfont] at (3.8, -9.4) {\(S_U\)\ \fontsize{5.8}{7.0}\selectfont\((b_U\times b_U)\)};
    \node[rrole, font=\fontsize{5.8}{7.0}\selectfont] at (3.8, -12.4) {Boundary summary; passed upward};

    % Item 3: P_U^\Gamma
    \draw[draw=portblue!80!black, fill=portblue!20, line width=0.50pt] (0, -19.4) rectangle (3.8, -17.4);
    \node[rname, font=\fontsize{6.8}{8.0}\selectfont] at (4.5, -17.4) {\(P_U^{\Gamma}\)\ \fontsize{5.8}{7.0}\selectfont\((b_U\times\gamma_U)\)};
    \node[rrole, font=\fontsize{5.8}{7.0}\selectfont] at (4.5, -20.4) {Selects \(B_U\); \(P_U = P_U^\Gamma\otimes P_{\Gamma_U}\)};
  \end{scope}

\end{tikzpicture}


==> figures/fig-parent-interface-body.tex <==
% Shared TikZ body for the Section 4.1 parent-interface figure.
% Same visual language as figures/fig-matrix-roles-body.tex.
\definecolor{portblue}{RGB}{24,102,175}
\definecolor{seamgold}{RGB}{245,168,18}
\begin{tikzpicture}[
  x=1mm, y=1mm,
  font=\fontsize{8}{9.5}\selectfont,
  line width=0.4pt,
  cell/.style={draw=black!28, fill=black!4, line width=0.22pt},
  seamcell/.style={draw=portblue, fill=portblue!20, line width=0.45pt},
  extcell/.style={draw=portblue!70!black, fill=portblue, line width=0.45pt},
  sarr/.style={-{Latex[length=2.15pt, width=1.65pt]}, line width=0.62pt, draw=seamgold},
  sarrbi/.style={{Latex[length=2.15pt, width=1.65pt]}-{Latex[length=2.15pt, width=1.65pt]}, line width=0.62pt, draw=seamgold},
  mat/.style={draw=black!70, fill=black!3, line width=0.4pt},
  frame/.style={draw=black!22, fill=white, rounded corners=1.1mm},
  ptitle/.style={font=\bfseries\fontsize{8}{9.5}\selectfont, anchor=base west, inner sep=0pt, outer sep=0pt},
  mname/.style={font=\fontsize{8}{9.5}\selectfont, anchor=base, inner sep=0pt, outer sep=0pt},
  dim/.style={font=\fontsize{7}{8.5}\selectfont, text=black!68, anchor=base, inner sep=0pt, outer sep=0pt},
  hint/.style={font=\fontsize{7}{8.5}\selectfont, text=black!62, anchor=base, inner sep=0pt, outer sep=0pt},
  legendtxt/.style={font=\fontsize{5.5}{6.6}\selectfont, text=black!62, anchor=west, inner sep=0pt, outer sep=0pt}
  ]

  \def\figL{-67}
  \def\figR{67}
  \def\textL{-63.5}
  \useasboundingbox (\figL, -0.5) rectangle (\figR, 58.0);

  \def\ncell{7}
  \def\last{6}
  \def\cellsz{1.45714}
  \def\tilew{10.2}
  \def\seamsz{3.4}

  % Tile grid at (ox,oy). External sides are parent ports B_U.
  % Interior cells are abstracted away (no internal cell grid).
  % #3 #4 #5 #6 = N E S W, each e (parent/external) or s (seam).
  \def\drawtile#1#2#3#4#5#6#7{%
    \fill[black!4] (#1,#2) rectangle ++(\tilew,\tilew);
    \foreach \i in {0,...,6} {
        \if e#3
          \draw[extcell] ({#1+\i*\cellsz}, {#2+\last*\cellsz}) rectangle ++(\cellsz,\cellsz);
        \fi
        \if e#5
          \draw[extcell] ({#1+\i*\cellsz}, {#2}) rectangle ++(\cellsz,\cellsz);
        \fi
      }
    \foreach \j in {0,...,6} {
        \if e#4
          \draw[extcell] ({#1+\last*\cellsz}, {#2+\j*\cellsz}) rectangle ++(\cellsz,\cellsz);
        \fi
        \if e#6
          \draw[extcell] ({#1}, {#2+\j*\cellsz}) rectangle ++(\cellsz,\cellsz);
        \fi
      }
    \draw[line width=0.65pt, draw=black!80] (#1,#2) rectangle ++(\tilew,\tilew);
    \node[font=\fontsize{6}{7}\selectfont\bfseries, text=black!55, inner sep=0pt]
    at ({#1+3.5*\cellsz}, {#2+3.5*\cellsz}) {#7};
  }
  % Paint a seam-only port, unless that cell is already a parent port.
  \def\seampaint#1#2#3#4#5{%
    % #1 ox #2 oy #3 i #4 j #5 ext-if: n/e/s/w/none
    \draw[seamcell] ({#1+#3*\cellsz}, {#2+#4*\cellsz}) rectangle ++(\cellsz,\cellsz);
  }
  % Four children of U: tile, external sides, and pruned seam ports.
  \def\childTone#1#2{%
    \drawtile{#1}{#2}{e}{s}{s}{e}{\(T_1\)}%
    \seampaint{#1}{#2}{6}{1}{}%
    \seampaint{#1}{#2}{6}{3}{}%
    \seampaint{#1}{#2}{6}{4}{}%
    \seampaint{#1}{#2}{6}{5}{}%
    \seampaint{#1}{#2}{1}{0}{}%
    \seampaint{#1}{#2}{2}{0}{}%
    \seampaint{#1}{#2}{4}{0}{}%
    \seampaint{#1}{#2}{6}{0}{}%
    \draw[line width=0.65pt, draw=black!80] (#1,#2) rectangle ++(\tilew,\tilew);%
  }
  \def\childTtwo#1#2{%
    \drawtile{#1}{#2}{e}{e}{s}{s}{\(T_2\)}%
    \seampaint{#1}{#2}{0}{1}{}%
    \seampaint{#1}{#2}{0}{3}{}%
    \seampaint{#1}{#2}{0}{4}{}%
    \seampaint{#1}{#2}{0}{5}{}%
    \seampaint{#1}{#2}{0}{0}{}%
    \seampaint{#1}{#2}{2}{0}{}%
    \seampaint{#1}{#2}{3}{0}{}%
    \seampaint{#1}{#2}{5}{0}{}%
    \draw[line width=0.65pt, draw=black!80] (#1,#2) rectangle ++(\tilew,\tilew);%
  }
  \def\childTthree#1#2{%
    \drawtile{#1}{#2}{s}{s}{e}{e}{\(T_3\)}%
    \seampaint{#1}{#2}{1}{6}{}%
    \seampaint{#1}{#2}{2}{6}{}%
    \seampaint{#1}{#2}{4}{6}{}%
    \seampaint{#1}{#2}{6}{6}{}%
    \seampaint{#1}{#2}{6}{1}{}%
    \seampaint{#1}{#2}{6}{2}{}%
    \seampaint{#1}{#2}{6}{4}{}%
    \seampaint{#1}{#2}{6}{6}{}%
    \draw[line width=0.65pt, draw=black!80] (#1,#2) rectangle ++(\tilew,\tilew);%
  }
  \def\childTfour#1#2{%
    \drawtile{#1}{#2}{s}{e}{e}{s}{\(T_4\)}%
    \seampaint{#1}{#2}{0}{6}{}%
    \seampaint{#1}{#2}{2}{6}{}%
    \seampaint{#1}{#2}{3}{6}{}%
    \seampaint{#1}{#2}{5}{6}{}%
    \seampaint{#1}{#2}{0}{1}{}%
    \seampaint{#1}{#2}{0}{2}{}%
    \seampaint{#1}{#2}{0}{4}{}%
    \seampaint{#1}{#2}{0}{6}{}%
    \draw[line width=0.65pt, draw=black!80] (#1,#2) rectangle ++(\tilew,\tilew);%
  }
  \def\vcenters#1#2#3#4#5{%
    \coordinate (Lft) at ({#1+(\last+0.5)*\cellsz}, {#2+(#5+0.5)*\cellsz});
    \coordinate (Rgt) at ({#3+0.5*\cellsz}, {#4+(#5+0.5)*\cellsz});
    \coordinate (LftA) at ($(Lft)!0.30!(Rgt)$);
    \coordinate (RgtA) at ($(Rgt)!0.30!(Lft)$);
  }
  \def\hcenters#1#2#3#4#5{%
    \coordinate (Top) at ({#1+(#5+0.5)*\cellsz}, {#2+0.5*\cellsz});
    \coordinate (Bot) at ({#3+(#5+0.5)*\cellsz}, {#4+(\last+0.5)*\cellsz});
    \coordinate (TopA) at ($(Top)!0.30!(Bot)$);
    \coordinate (BotA) at ($(Bot)!0.30!(Top)$);
  }

  % =========================================================================
  % Super-tile U and the drawn sum \eqref{eq:composition}
  % =========================================================================
  \node[ptitle] at (\textL, 54.5) {Super-tile \(U\): interface \(\widehat{A}_U\) from child summaries and seams};
  \draw[frame] (\figL, 2.0) rectangle (\figR, 52.0);

  \long\def\drawsuperU{%
    \def\oxA{-\tilew-\seamsz/2}
    \def\oyA{\seamsz/2}
    \def\oxB{\seamsz/2}
    \def\oyB{\seamsz/2}
    \def\oxC{-\tilew-\seamsz/2}
    \def\oyC{-\tilew-\seamsz/2}
    \def\oxD{\seamsz/2}
    \def\oyD{-\tilew-\seamsz/2}

    \draw[fill=black!2, draw=black!25, dashed, line width=0.45pt]
    ({-\tilew-\seamsz/2-1.6}, {-\tilew-\seamsz/2-1.6})
    rectangle ({\tilew+\seamsz/2+1.6}, {\tilew+\seamsz/2+1.6});
    \node[font=\scriptsize\bfseries, text=black!50, anchor=south west, inner sep=0.5pt]
    at ({-\tilew-\seamsz/2-1.45}, {\tilew+\seamsz/2+1.65}) {\(U\)};

    % T1 NW: N,W external; E,S seam
    \childTone{\oxA}{\oyA}
    % T2 NE: N,E external; W,S seam
    \childTtwo{\oxB}{\oyB}
    % T3 SW: S,W external; N,E seam
    \childTthree{\oxC}{\oyC}
    % T4 SE: S,E external; N,W seam
    \childTfour{\oxD}{\oyD}

    % Sparse seams: one-way, two-way, or absent. Only crossed cells are ports.
    % T1--T2: skip 0,2,6
    \vcenters{\oxA}{\oyA}{\oxB}{\oyB}{1}
    \draw[sarr] (LftA) -- (RgtA);
    \seampaint{\oxA}{\oyA}{6}{1}{}
    \seampaint{\oxB}{\oyB}{0}{1}{}
    \vcenters{\oxA}{\oyA}{\oxB}{\oyB}{3}
    \draw[sarrbi] (LftA) -- (RgtA);
    \seampaint{\oxA}{\oyA}{6}{3}{}
    \seampaint{\oxB}{\oyB}{0}{3}{}
    \vcenters{\oxA}{\oyA}{\oxB}{\oyB}{4}
    \draw[sarr] (RgtA) -- (LftA);
    \seampaint{\oxA}{\oyA}{6}{4}{}
    \seampaint{\oxB}{\oyB}{0}{4}{}
    \vcenters{\oxA}{\oyA}{\oxB}{\oyB}{5}
    \draw[sarrbi] (LftA) -- (RgtA);
    \seampaint{\oxA}{\oyA}{6}{5}{}
    \seampaint{\oxB}{\oyB}{0}{5}{}
    % T3--T4: skip 0,3,5
    \vcenters{\oxC}{\oyC}{\oxD}{\oyD}{1}
    \draw[sarrbi] (LftA) -- (RgtA);
    \seampaint{\oxC}{\oyC}{6}{1}{}
    \seampaint{\oxD}{\oyD}{0}{1}{}
    \vcenters{\oxC}{\oyC}{\oxD}{\oyD}{2}
    \draw[sarr] (LftA) -- (RgtA);
    \seampaint{\oxC}{\oyC}{6}{2}{}
    \seampaint{\oxD}{\oyD}{0}{2}{}
    \vcenters{\oxC}{\oyC}{\oxD}{\oyD}{4}
    \draw[sarr] (RgtA) -- (LftA);
    \seampaint{\oxC}{\oyC}{6}{4}{}
    \seampaint{\oxD}{\oyD}{0}{4}{}
    \vcenters{\oxC}{\oyC}{\oxD}{\oyD}{6}
    \draw[sarr] (LftA) -- (RgtA);
    \seampaint{\oxC}{\oyC}{6}{6}{}
    \seampaint{\oxD}{\oyD}{0}{6}{}
    % T1--T3: skip 0,3,5
    \hcenters{\oxA}{\oyA}{\oxC}{\oyC}{1}
    \draw[sarr] (TopA) -- (BotA);
    \seampaint{\oxA}{\oyA}{1}{0}{}
    \seampaint{\oxC}{\oyC}{1}{6}{}
    \hcenters{\oxA}{\oyA}{\oxC}{\oyC}{2}
    \draw[sarrbi] (TopA) -- (BotA);
    \seampaint{\oxA}{\oyA}{2}{0}{}
    \seampaint{\oxC}{\oyC}{2}{6}{}
    \hcenters{\oxA}{\oyA}{\oxC}{\oyC}{4}
    \draw[sarr] (BotA) -- (TopA);
    \seampaint{\oxA}{\oyA}{4}{0}{}
    \seampaint{\oxC}{\oyC}{4}{6}{}
    \hcenters{\oxA}{\oyA}{\oxC}{\oyC}{6}
    \draw[sarr] (TopA) -- (BotA);
    \seampaint{\oxA}{\oyA}{6}{0}{}
    \seampaint{\oxC}{\oyC}{6}{6}{}
    % T2--T4: skip 1,4,6
    \hcenters{\oxB}{\oyB}{\oxD}{\oyD}{0}
    \draw[sarr] (BotA) -- (TopA);
    \seampaint{\oxB}{\oyB}{0}{0}{}
    \seampaint{\oxD}{\oyD}{0}{6}{}
    \hcenters{\oxB}{\oyB}{\oxD}{\oyD}{2}
    \draw[sarrbi] (TopA) -- (BotA);
    \seampaint{\oxB}{\oyB}{2}{0}{}
    \seampaint{\oxD}{\oyD}{2}{6}{}
    \hcenters{\oxB}{\oyB}{\oxD}{\oyD}{3}
    \draw[sarr] (TopA) -- (BotA);
    \seampaint{\oxB}{\oyB}{3}{0}{}
    \seampaint{\oxD}{\oyD}{3}{6}{}
    \hcenters{\oxB}{\oyB}{\oxD}{\oyD}{5}
    \draw[sarrbi] (TopA) -- (BotA);
    \seampaint{\oxB}{\oyB}{5}{0}{}
    \seampaint{\oxD}{\oyD}{5}{6}{}

    \foreach \ox/\oy in {\oxA/\oyA, \oxB/\oyB, \oxC/\oyC, \oxD/\oyD} {
        \draw[line width=0.65pt, draw=black!80] (\ox,\oy) rectangle ++(\tilew,\tilew);
      }
  }

  \begin{scope}[shift={(-47.5, 34.0)}]
    \drawsuperU
  \end{scope}
  \node[font=\fontsize{6}{7.2}\selectfont, text=black!45, anchor=east, inner sep=0pt]
  at (-61.5, 40.8) {\(S_{T_1}\)};
  \node[font=\fontsize{6}{7.2}\selectfont, text=black!45, anchor=west, inner sep=0pt]
  at (-33.5, 40.8) {\(S_{T_2}\)};
  \node[font=\fontsize{6}{7.2}\selectfont, text=black!45, anchor=east, inner sep=0pt]
  at (-61.5, 27.2) {\(S_{T_3}\)};
  \node[font=\fontsize{6}{7.2}\selectfont, text=black!45, anchor=west, inner sep=0pt]
  at (-33.5, 27.2) {\(S_{T_4}\)};
  \node[font=\fontsize{6}{7.2}\selectfont, text=black!45, anchor=north, inner sep=0pt]
  at (-47.5, 17.2) {\(\Gamma_U=(B_{T_1}\mid B_{T_2}\mid B_{T_3}\mid B_{T_4})\)};

  \draw[-{Latex[length=3.6pt, width=2.7pt]}, line width=0.78pt, draw=portblue]
  (-32.6, 34.0) -- (-21.4, 34.0);

  \begin{scope}[shift={(-10.1, 34.0)}]
    \def\bs{4.2}
    \foreach \r in {0,1,2,3} {
        \foreach \c in {0,1,2,3} {
            \draw[mat] ({(\c-2)*\bs}, {(1-\r)*\bs}) rectangle ++(\bs,\bs);
          }
      }
    \fill[portblue!16] (-2*\bs, \bs) rectangle (-\bs, 2*\bs);
    \draw[draw=portblue, line width=0.6pt] (-2*\bs, \bs) rectangle (-\bs, 2*\bs);
    \node[font=\fontsize{6}{7}\selectfont, text=portblue!20!black, inner sep=0pt]
    at ({-1.5*\bs}, {1.5*\bs}) {\(S_{T_1}\)};
    \foreach \r/\c in {1/1, 2/2, 3/3} {
        \node[font=\fontsize{5.5}{6.5}\selectfont, text=black!40, inner sep=0pt]
        at ({(\c-1.5)*\bs}, {(1.5-\r)*\bs}) {\(0\)};
      }
    \foreach \i/\lab in {0/T_1, 1/T_2, 2/T_3, 3/T_4} {
        \node[font=\fontsize{5}{6}\selectfont, text=black!55, inner sep=0pt]
        at ({(\i-1.5)*\bs}, {2*\bs+1.35}) {\(\lab\)};
        \node[font=\fontsize{5}{6}\selectfont, text=black!55, inner sep=0pt]
        at ({-2*\bs-1.55}, {(1.5-\i)*\bs}) {\(\lab\)};
      }
    \node[mname] at (0, 12.4) {\(J_1\otimes S_{T_1}\otimes J_1^{\top}\)};
    \node[dim] at (0, -13.2) {\((\gamma_U\times\gamma_U)\)};
  \end{scope}

  % eq:composition: remaining children as ellipsis sums, then A_U^{seam}.
  % Remaining child sandwiches sit under the ellipsis slots.
  \node[mname] at (2.3, 34.0) {\(\oplus\)};
  \node[mname] at (9.0, 34.0) {\(\cdots\)};
  \node[font=\fontsize{6.3}{7.4}\selectfont, text=black!70, rotate=60, inner sep=0.4pt, anchor=north]
  at (6.0, 27.4) {\(J_2\otimes S_{T_2}\otimes J_2^{\top}\)};
  \node[mname] at (15.7, 34.0) {\(\oplus\)};
  \node[mname] at (22.3, 34.0) {\(\cdots\)};
  \node[font=\fontsize{6.3}{7.4}\selectfont, text=black!70, rotate=60, inner sep=0.4pt, anchor=north]
  at (18.3, 27.4) {\(J_3\otimes S_{T_3}\otimes J_3^{\top}\)};
  \node[mname] at (29.0, 34.0) {\(\oplus\)};
  \node[mname] at (35.7, 34.0) {\(\cdots\)};
  \node[font=\fontsize{6.3}{7.4}\selectfont, text=black!70, rotate=60, inner sep=0.4pt, anchor=north]
  at (32.7, 27.4) {\(J_4\otimes S_{T_4}\otimes J_4^{\top}\)};
  \node[mname] at (42.4, 34.0) {\(\oplus\)};

  \begin{scope}[shift={(54.9, 34.0)}]
    \def\bs{4.2}
    \def\cs{0.6}
    \foreach \r in {0,1,2,3} {
        \foreach \c in {0,1,2,3} {
            \draw[mat] ({(\c-2)*\bs}, {(1-\r)*\bs}) rectangle ++(\bs,\bs);
          }
      }
    % Local (i,j) in block (A,B) is the 7-cell index of the shared face.
    % Reverse edge of (A,B,i,j) is the transpose (B,A,j,i).
    \def\seamone#1#2#3#4{%
      \fill[portblue!45] ({(#2-2)*\bs+#4*\cs}, {(1-#1)*\bs+(6-#3)*\cs}) rectangle ++(\cs,\cs);
      \draw[draw=portblue!25, line width=0.12pt]
      ({(#2-2)*\bs+#4*\cs}, {(1-#1)*\bs+(6-#3)*\cs}) rectangle ++(\cs,\cs);
    }
    \def\seampair#1#2#3#4{%
      \seamone{#1}{#2}{#3}{#4}%
      \seamone{#2}{#1}{#4}{#3}%
    }
    % T1--T2: → j=1, ↔ j=3, ← j=4, ↔ j=5
    \seamone{0}{1}{1}{1}
    \seampair{0}{1}{3}{3}
    \seamone{1}{0}{4}{4}
    \seampair{0}{1}{5}{5}
    % T3--T4: ↔ j=1, → j=2, ← j=4, → j=6
    \seampair{2}{3}{1}{1}
    \seamone{2}{3}{2}{2}
    \seamone{3}{2}{4}{4}
    \seamone{2}{3}{6}{6}
    % T1--T3: ↓ i=1, ↔ i=2, ↑ i=4, ↓ i=6
    \seamone{0}{2}{1}{1}
    \seampair{0}{2}{2}{2}
    \seamone{2}{0}{4}{4}
    \seamone{0}{2}{6}{6}
    % T2--T4: ↑ i=0, ↔ i=2, ↓ i=3, ↔ i=5
    \seamone{3}{1}{0}{0}
    \seampair{1}{3}{2}{2}
    \seamone{1}{3}{3}{3}
    \seampair{1}{3}{5}{5}
    \foreach \r/\c in {0/0, 1/1, 2/2, 3/3} {
        \node[font=\fontsize{5.5}{6.5}\selectfont, text=black!40, inner sep=0pt]
        at ({(\c-1.5)*\bs}, {(1.5-\r)*\bs}) {\(0\)};
      }
    \foreach \i/\lab in {0/T_1, 1/T_2, 2/T_3, 3/T_4} {
        \node[font=\fontsize{5}{6}\selectfont, text=black!55, inner sep=0pt]
        at ({(\i-1.5)*\bs}, {2*\bs+1.35}) {\(\lab\)};
        \node[font=\fontsize{5}{6}\selectfont, text=black!55, inner sep=0pt]
        at ({-2*\bs-1.55}, {(1.5-\i)*\bs}) {\(\lab\)};
      }
    \node[mname] at (0, 12.4) {\(A_U^{\mathrm{seam}}\)};
    \node[dim] at (0, -13.2) {\((\gamma_U\times\gamma_U)\)};
  \end{scope}

  \draw[decorate, decoration={brace, amplitude=2.6mm, mirror}]
  (-18.5, 18.6) -- (63.3, 18.6);
  \node[mname] at (22.4, 10.8) {\( = \widehat{A}_U\)};

  % Legend: single row with shortened items, evenly spaced and centered laterally inside the frame
  \def\legy{6.2}
  % Item 1: Parent ports B_U
  \draw[extcell] (-59.2, {\legy-0.8}) rectangle ++(1.6, 1.6);
  \node[legendtxt] at (-56.8, \legy) {Parent ports \(B_U\)};

  % Item 2: Seam-only ports \Gamma_U \setminus B_U
  \draw[seamcell] (-35.3, {\legy-0.8}) rectangle ++(1.6, 1.6);
  \node[legendtxt] at (-32.9, \legy) {Seam-only ports \(\Gamma_U\setminus B_U\)};

  % Item 3: Child ports B_{T_i}
  \draw[extcell] (-8.1, {\legy-0.8}) rectangle ++(1.4, 1.6);
  \draw[seamcell] (-6.7, {\legy-0.8}) rectangle ++(1.4, 1.6);
  \node[legendtxt] at (-4.5, \legy) {Child ports \(B_{T_i}\)};

  % Item 4: Seam edges
  \draw[sarrbi] (16.5, \legy) -- (19.7, \legy);
  \node[legendtxt] at (20.7, \legy) {Seam edges};

  % Item 5: ch(U)
  \node[legendtxt] at (38.7, \legy) {\(\operatorname{ch}(U)=\{T_1,T_2,T_3,T_4\}\)};

\end{tikzpicture}


==> figures/fig-query-detour-body.tex <==
% Revised TikZ body for Figure 4: Canonical Three-Scenario Triptych
% Hierarchy: Base tiles (3x3) -> Internal node U (2x2 base tiles = 6x6) -> Root (2x2 internal nodes = 12x12)
% Base tiles filled with soft pastel colors: NW = pale green, NE = pale blue, SW = pale pink, SE = pale orange.
% Surrounded by super-tile contours, and enclosed by a crisp black Root contour.
% s in T_3 (SW, pink), t in T_4 (SE, orange).
% Scenario 1: Monotone (z_U = 1, z_r = 1)
% Scenario 2: External Detour (z_U = 0, z_r = 1)
% Scenario 3: Non-Monotone Seam / Remark 1 (z_U = 1, z_r = 0)

\definecolor{portblue}{RGB}{24,102,175}%
\definecolor{queryorange}{RGB}{220,80,10}%
\definecolor{seamgold}{RGB}{245,168,18}%
\definecolor{reachgreen}{RGB}{24,136,54}%
% Pastel colors for base tiles
\definecolor{tilegreen}{RGB}{218,242,222}%
\definecolor{tileblue}{RGB}{220,236,250}%
\definecolor{tilepink}{RGB}{252,224,232}%
\definecolor{tileorange}{RGB}{254,234,214}%
%
\begin{tikzpicture}[
  x=1mm, y=1mm,
  font=\fontsize{7}{8.5}\selectfont,
  line width=0.4pt,
  cellgrid/.style={draw=black!18, line width=0.18pt},
  obs/.style={draw=black!65, fill=black!45, line width=0.22pt},
  startnode/.style={circle, fill=reachgreen, draw=black!85, line width=0.45pt, inner sep=0pt, minimum size=2.6pt},
  targetnode/.style={circle, fill=red!85!black, draw=black!85, line width=0.45pt, inner sep=0pt, minimum size=2.6pt},
  garr/.style={-{Latex[length=1.9pt, width=1.4pt]}, line width=0.65pt, draw=queryorange!95!black, shorten <=0.30mm, shorten >=0.30mm},
  garrbi/.style={{Latex[length=1.5pt, width=1.1pt]}-{Latex[length=1.5pt, width=1.1pt]}, line width=0.55pt, draw=queryorange!95!black, shorten <=0.30mm, shorten >=0.30mm},
  sarr/.style={-{Latex[length=2.0pt, width=1.5pt]}, line width=0.75pt, draw=seamgold!95!black, shorten <=0.30mm, shorten >=0.30mm},
  card/.style={draw=black!25, fill=white, rounded corners=1.0mm, line width=0.40pt},
  badgebox/.style={rounded corners=0.5mm, inner sep=1.2pt, font=\fontsize{5.6}{6.6}\selectfont\bfseries, align=center},
  ptitle/.style={font=\bfseries\fontsize{7.5}{9.0}\selectfont, anchor=base west, inner sep=0pt, outer sep=0pt},
  stitle/.style={font=\bfseries\fontsize{6.8}{8.0}\selectfont, anchor=north, align=center, inner sep=0pt}
  ]

  \def\figL{-65.0}
  \def\figR{65.0}
  \def\textL{-65.0}
  \useasboundingbox (\figL, -17.8) rectangle (\figR, 29.5);

  % Top overall title and inline legend
  \node[ptitle] at (\textL, 27.5) {Hierarchical Query Resolution: Three Canonical Scenarios};

  % Inline legend for Start, Target, Corridor transition, Seam edge
  \node[startnode] at (11.0, 27.5) {};
  \node[font=\fontsize{5.4}{6.4}\selectfont, text=black!75, anchor=west] at (12.6, 27.5) {Start};

  \node[targetnode] at (23.5, 27.5) {};
  \node[font=\fontsize{5.4}{6.4}\selectfont, text=black!75, anchor=west] at (25.1, 27.5) {Target};

  \draw[{Latex[length=2.5pt, width=1.8pt]}-{Latex[length=2.5pt, width=1.8pt]}, line width=0.60pt, draw=queryorange!95!black] (36.0, 27.5) -- (40.2, 27.5);
  \node[font=\fontsize{5.4}{6.4}\selectfont, text=black!75, anchor=west] at (41.4, 27.5) {Transition};

  \draw[-{Latex[length=3.0pt, width=2.2pt]}, line width=0.80pt, draw=seamgold!95!black] (53.5, 27.5) -- (57.7, 27.5);
  \node[font=\fontsize{5.4}{6.4}\selectfont, text=black!75, anchor=west] at (58.9, 27.5) {Seam};

  % Cell size: 1.9 mm -> 12 cells = 22.8 mm
  \def\cs{1.9}
  \def\gw{22.8} % 12 * 1.9 (Root width)
  \def\hw{11.4} % 6 * 1.9 (Super-tile width)
  \def\tw{5.7}  % 3 * 1.9 (Base tile width)
  \def\roff{0.45} % Outward offset for Root frame (~2px) to prevent collision with super-tile frames

  % =========================================================================
  % SCENARIO 1: Monotone Preservation (z_U = 1, z_r = 1)
  % Center = -44.0
  % =========================================================================
  \begin{scope}[shift={(-44.0, 0.0)}]
    \draw[card] (-21.0, -17.5) rectangle (21.0, 25.5);
    \node[stitle, text=portblue!90!black] at (0.0, 24.2) {Sce. 1: Certificate Survives Projection};
    \node[font=\fontsize{4.9}{5.9}\selectfont, text=black!60, anchor=north] at (0.0, 22.0) {Internal meeting lifts to Root};

    \def\ox{-11.4}
    \def\oy{-5.5}

    % --- 1. Base Tile Pastel Background Fills (16 base tiles across the 4 super-tiles) ---
    % Super-tile U (bottom-left, vivid pastels)
    \fill[tilepink] (\ox, \oy) rectangle ++(\tw, \tw);                     % T3 (SW)
    \fill[tileorange] ({\ox + \tw}, \oy) rectangle ++(\tw, \tw);           % T4 (SE)
    \fill[tilegreen] (\ox, {\oy + \tw}) rectangle ++(\tw, \tw);            % T1 (NW)
    \fill[tileblue] ({\ox + \tw}, {\oy + \tw}) rectangle ++(\tw, \tw);     % T2 (NE)

    % Super-tile U_1 (top-left, detour domain, pastels)
    \fill[tilepink!70] (\ox, {\oy + \hw}) rectangle ++(\tw, \tw);
    \fill[tileorange!70] ({\ox + \tw}, {\oy + \hw}) rectangle ++(\tw, \tw);
    \fill[tilegreen!70] (\ox, {\oy + \hw + \tw}) rectangle ++(\tw, \tw);
    \fill[tileblue!70] ({\ox + \tw}, {\oy + \hw + \tw}) rectangle ++(\tw, \tw);

    % Right half super-tiles (inactive, muted pastels)
    \fill[tilepink!35] ({\ox + \hw}, \oy) rectangle ++(\tw, \tw);
    \fill[tileorange!35] ({\ox + \hw + \tw}, \oy) rectangle ++(\tw, \tw);
    \fill[tilegreen!35] ({\ox + \hw}, {\oy + \tw}) rectangle ++(\tw, \tw);
    \fill[tileblue!35] ({\ox + \hw + \tw}, {\oy + \tw}) rectangle ++(\tw, \tw);

    \fill[tilepink!25] ({\ox + \hw}, {\oy + \hw}) rectangle ++(\tw, \tw);
    \fill[tileorange!25] ({\ox + \hw + \tw}, {\oy + \hw}) rectangle ++(\tw, \tw);
    \fill[tilegreen!25] ({\ox + \hw}, {\oy + \hw + \tw}) rectangle ++(\tw, \tw);
    \fill[tileblue!25] ({\ox + \hw + \tw}, {\oy + \hw + \tw}) rectangle ++(\tw, \tw);

    % --- 2. Thin Cell Grid Lines (12x12) ---
    \foreach \i in {0,...,12} {
        \draw[cellgrid] ({\ox + \i*\cs}, \oy) -- ++(0, \gw);
        \draw[cellgrid] (\ox, {\oy + \i*\cs}) -- ++(\gw, 0);
      }

    % --- 3. Base Tile Contours (every 3 cells = 5.7 mm) ---
    \foreach \step in {1, 3} {
        \draw[draw=black!35, line width=0.35pt] ({\ox + \step*\tw}, \oy) -- ++(0, \gw);
        \draw[draw=black!35, line width=0.35pt] (\ox, {\oy + \step*\tw}) -- ++(\gw, 0);
      }

    % --- 4. Super-Tile Frames (each super-tile individually framed) ---
    \draw[draw=portblue!90!black, line width=0.80pt] (\ox, \oy) rectangle ++(\hw, \hw); % U_3
    \draw[draw=black!70, line width=0.75pt] ({\ox + \hw}, \oy) rectangle ++(\hw, \hw); % U_4
    \draw[draw=reachgreen!85!black, line width=0.80pt] (\ox, {\oy + \hw}) rectangle ++(\hw, \hw); % U_1
    \draw[draw=purple!80!black, line width=0.80pt] ({\ox + \hw}, {\oy + \hw}) rectangle ++(\hw, \hw); % U_2

    % Super-tile labels, same reading order as the base tiles: U_1 U_2 / U_3 U_4
    \node[font=\fontsize{5.8}{6.8}\selectfont\bfseries, text=portblue!90!black, anchor=east]
    at ({\ox - \roff - 1.2}, {\oy + 0.5*\hw}) {\(U_3\)};
    \node[font=\fontsize{5.8}{6.8}\selectfont\bfseries, text=black!60, anchor=west]
    at ({\ox + \gw + \roff + 1.2}, {\oy + 0.5*\hw}) {\(U_4\)};
    \node[font=\fontsize{5.8}{6.8}\selectfont\bfseries, text=reachgreen!85!black, anchor=east]
    at ({\ox - \roff - 1.2}, {\oy + 1.5*\hw}) {\(U_1\)};
    \node[font=\fontsize{5.8}{6.8}\selectfont\bfseries, text=purple!80!black, anchor=west]
    at ({\ox + \gw + \roff + 1.2}, {\oy + 1.5*\hw}) {\(U_2\)};

    % --- 5. Black Root Frame enclosing entire 12x12 Root (offset outward by \roff) ---
    \draw[draw=black, line width=1.0pt] ({\ox - \roff}, {\oy - \roff}) rectangle ++({\gw + 2*\roff}, {\gw + 2*\roff});
    \node[font=\fontsize{5.0}{6.0}\selectfont\bfseries, text=black, anchor=north west]
    at ({\ox + \gw + \roff + 1.2}, {\oy + \gw + \roff}) {Root \(r\)};

    % Base tile labels inside U_3 (outer far corners)
    \node[font=\fontsize{4.6}{5.6}\selectfont\bfseries, text=black!45] at ({\ox + 0.6*\cs}, {\oy + 5.4*\cs}) {\(T_1\)};
    \node[font=\fontsize{4.6}{5.6}\selectfont\bfseries, text=black!45] at ({\ox + 5.4*\cs}, {\oy + 5.4*\cs}) {\(T_2\)};
    \node[font=\fontsize{4.6}{5.6}\selectfont\bfseries, text=black!45] at ({\ox + 0.6*\cs}, {\oy + 0.6*\cs}) {\(T_3\)};
    \node[font=\fontsize{4.6}{5.6}\selectfont\bfseries, text=black!45] at ({\ox + 5.4*\cs}, {\oy + 0.6*\cs}) {\(T_4\)};

    % Obstacle cells (center wall leaving row 1 open and detour loop open)
    \foreach \ix/\iy in {2/2, 3/2, 2/3, 3/3, 2/4, 3/4} {
        \draw[obs] ({\ox + \ix*\cs}, {\oy + \iy*\cs}) rectangle ++(\cs, \cs);
      }

    % Cell coordinates for transitions:
    % Route A: Row 1 internal corridor
    \coordinate (s1)   at ({\ox + 1.5*\cs}, {\oy + 1.5*\cs});
    \coordinate (c2_1) at ({\ox + 2.5*\cs}, {\oy + 1.5*\cs});
    \coordinate (c3_1) at ({\ox + 3.5*\cs}, {\oy + 1.5*\cs});
    \coordinate (t1)   at ({\ox + 4.5*\cs}, {\oy + 1.5*\cs});

    % Route B: Detour loop via U_1
    \coordinate (c1_2) at ({\ox + 1.5*\cs}, {\oy + 2.5*\cs});
    \coordinate (c1_3) at ({\ox + 1.5*\cs}, {\oy + 3.5*\cs});
    \coordinate (c1_4) at ({\ox + 1.5*\cs}, {\oy + 4.5*\cs});
    \coordinate (c1_5) at ({\ox + 1.5*\cs}, {\oy + 5.5*\cs});

    \coordinate (c1_6) at ({\ox + 1.5*\cs}, {\oy + 6.5*\cs});
    \coordinate (c1_7) at ({\ox + 1.5*\cs}, {\oy + 7.5*\cs});
    \coordinate (c2_7) at ({\ox + 2.5*\cs}, {\oy + 7.5*\cs});
    \coordinate (c3_7) at ({\ox + 3.5*\cs}, {\oy + 7.5*\cs});
    \coordinate (c4_7) at ({\ox + 4.5*\cs}, {\oy + 7.5*\cs});
    \coordinate (c4_6) at ({\ox + 4.5*\cs}, {\oy + 6.5*\cs});

    \coordinate (c4_5) at ({\ox + 4.5*\cs}, {\oy + 5.5*\cs});
    \coordinate (c4_4) at ({\ox + 4.5*\cs}, {\oy + 4.5*\cs});
    \coordinate (c4_3) at ({\ox + 4.5*\cs}, {\oy + 3.5*\cs});
    \coordinate (c4_2) at ({\ox + 4.5*\cs}, {\oy + 2.5*\cs});

    % --- Route A transitions (internal seam meeting) ---
    \draw[garrbi] (s1) -- (c2_1);
    \draw[sarr, line width=0.85pt] (c2_1) -- (c3_1);
    \draw[garrbi] (c3_1) -- (t1);

    % --- Route B transitions (Root detour via U_1) ---
    % Ascend col 1 in U_3
    \draw[garrbi] (s1) -- (c1_2);
    \draw[garrbi] (c1_2) -- (c1_3);
    \draw[garrbi] (c1_3) -- (c1_4);
    \draw[garrbi] (c1_4) -- (c1_5);

    % Cross seam into U_1
    \draw[sarr, line width=0.85pt] (c1_5) -- (c1_6);

    % Detour hallway in U_1
    \draw[garrbi] (c1_6) -- (c1_7);
    \draw[garrbi] (c1_7) -- (c2_7);
    \draw[garrbi] (c2_7) -- (c3_7);
    \draw[garrbi] (c3_7) -- (c4_7);
    \draw[garrbi] (c4_7) -- (c4_6);

    % Cross seam back into U_3
    \draw[sarr, line width=0.85pt] (c4_6) -- (c4_5);

    % Descend col 4 in U_3 to Target
    \draw[garrbi] (c4_5) -- (c4_4);
    \draw[garrbi] (c4_4) -- (c4_3);
    \draw[garrbi] (c4_3) -- (c4_2);
    \draw[garrbi] (c4_2) -- (t1);

    % Start (green filled circle) and Target (red filled circle) without s/t text
    \node[startnode] at (s1) {};
    \node[targetnode] at (t1) {};

    % Parent chains P_s and P_t
    \node[font=\fontsize{5.2}{6.2}\selectfont, text=black!85, anchor=north]
    at (0.0, -6.6) {\(\mathcal{P}_s = \{\textcolor{red!85!black}{T_3},\, \textcolor{reachgreen!90!black}{U_3},\, \textcolor{reachgreen!90!black}{r}\}, \quad \mathcal{P}_t = \{\textcolor{red!85!black}{T_4},\, \textcolor{reachgreen!90!black}{U_3},\, \textcolor{reachgreen!90!black}{r}\}\)};

    % Evaluations: z_{U_3} and z_r side by side (no box)
    \node[font=\fontsize{6.8}{8.0}\selectfont\bfseries, text=reachgreen!90!black]
    at (-9.5, -11.4) {\(z_{U_3} = 1\)};
    \node[font=\fontsize{4.8}{5.8}\selectfont, text=reachgreen!85!black, anchor=north, align=center]
    at (-9.5, -12.8) {Internal seam};

    \node[font=\fontsize{6.8}{8.0}\selectfont\bfseries, text=reachgreen!90!black]
    at (9.5, -11.4) {\(z_r = 1\)};
    \node[font=\fontsize{4.8}{5.8}\selectfont, text=reachgreen!85!black, anchor=north, align=center]
    at (9.5, -12.8) {Detectable at Root};
  \end{scope}


  % =========================================================================
  % SCENARIO 2: External Detour (z_U = 0, z_r = 1)
  % Center = 0.0
  % =========================================================================
  \begin{scope}[shift={(0.0, 0.0)}]
    \draw[card] (-21.0, -17.5) rectangle (21.0, 25.5);
    \node[stitle, text=portblue!90!black] at (0.0, 24.2) {Scenario 2: External Detour};
    \node[font=\fontsize{4.9}{5.9}\selectfont, text=black!60, anchor=north] at (0.0, 22.0) {Internal blocked; detour via Root};

    \def\ox{-11.4}
    \def\oy{-5.5}

    % --- 1. Base Tile Pastel Background Fills ---
    % Super-tile U (bottom-left)
    \fill[tilepink] (\ox, \oy) rectangle ++(\tw, \tw);                     % T3
    \fill[tileorange] ({\ox + \tw}, \oy) rectangle ++(\tw, \tw);           % T4
    \fill[tilegreen] (\ox, {\oy + \tw}) rectangle ++(\tw, \tw);            % T1
    \fill[tileblue] ({\ox + \tw}, {\oy + \tw}) rectangle ++(\tw, \tw);     % T2

    % Super-tile C (top-left, active detour domain, vivid pastels)
    \fill[tilepink!70] (\ox, {\oy + \hw}) rectangle ++(\tw, \tw);
    \fill[tileorange!70] ({\ox + \tw}, {\oy + \hw}) rectangle ++(\tw, \tw);
    \fill[tilegreen!70] (\ox, {\oy + \hw + \tw}) rectangle ++(\tw, \tw);
    \fill[tileblue!70] ({\ox + \tw}, {\oy + \hw + \tw}) rectangle ++(\tw, \tw);

    % Right half super-tiles (inactive)
    \fill[tilepink!35] ({\ox + \hw}, \oy) rectangle ++(\tw, \tw);
    \fill[tileorange!35] ({\ox + \hw + \tw}, \oy) rectangle ++(\tw, \tw);
    \fill[tilegreen!35] ({\ox + \hw}, {\oy + \tw}) rectangle ++(\tw, \tw);
    \fill[tileblue!35] ({\ox + \hw + \tw}, {\oy + \tw}) rectangle ++(\tw, \tw);

    \fill[tilepink!25] ({\ox + \hw}, {\oy + \hw}) rectangle ++(\tw, \tw);
    \fill[tileorange!25] ({\ox + \hw + \tw}, {\oy + \hw}) rectangle ++(\tw, \tw);
    \fill[tilegreen!25] ({\ox + \hw}, {\oy + \hw + \tw}) rectangle ++(\tw, \tw);
    \fill[tileblue!25] ({\ox + \hw + \tw}, {\oy + \hw + \tw}) rectangle ++(\tw, \tw);

    % --- 2. Thin Cell Grid Lines ---
    \foreach \i in {0,...,12} {
        \draw[cellgrid] ({\ox + \i*\cs}, \oy) -- ++(0, \gw);
        \draw[cellgrid] (\ox, {\oy + \i*\cs}) -- ++(\gw, 0);
      }

    % --- 3. Base Tile Contours ---
    \foreach \step in {1, 3} {
        \draw[draw=black!35, line width=0.35pt] ({\ox + \step*\tw}, \oy) -- ++(0, \gw);
        \draw[draw=black!35, line width=0.35pt] (\ox, {\oy + \step*\tw}) -- ++(\gw, 0);
      }

    % --- 4. Super-Tile Frames (each super-tile individually framed) ---
    \draw[draw=portblue!90!black, line width=0.80pt] (\ox, \oy) rectangle ++(\hw, \hw); % U_3
    \draw[draw=black!70, line width=0.75pt] ({\ox + \hw}, \oy) rectangle ++(\hw, \hw); % U_4
    \draw[draw=reachgreen!85!black, line width=0.80pt] (\ox, {\oy + \hw}) rectangle ++(\hw, \hw); % U_1
    \draw[draw=purple!80!black, line width=0.80pt] ({\ox + \hw}, {\oy + \hw}) rectangle ++(\hw, \hw); % U_2

    % Super-tile labels, same reading order as the base tiles: U_1 U_2 / U_3 U_4
    \node[font=\fontsize{5.8}{6.8}\selectfont\bfseries, text=portblue!90!black, anchor=east]
    at ({\ox - \roff - 1.2}, {\oy + 0.5*\hw}) {\(U_3\)};
    \node[font=\fontsize{5.8}{6.8}\selectfont\bfseries, text=black!60, anchor=west]
    at ({\ox + \gw + \roff + 1.2}, {\oy + 0.5*\hw}) {\(U_4\)};
    \node[font=\fontsize{5.8}{6.8}\selectfont\bfseries, text=reachgreen!85!black, anchor=east]
    at ({\ox - \roff - 1.2}, {\oy + 1.5*\hw}) {\(U_1\)};
    \node[font=\fontsize{5.8}{6.8}\selectfont\bfseries, text=purple!80!black, anchor=west]
    at ({\ox + \gw + \roff + 1.2}, {\oy + 1.5*\hw}) {\(U_2\)};

    % --- 5. Black Root Frame enclosing entire 12x12 Root (offset outward by \roff) ---
    \draw[draw=black, line width=1.0pt] ({\ox - \roff}, {\oy - \roff}) rectangle ++({\gw + 2*\roff}, {\gw + 2*\roff});
    \node[font=\fontsize{5.0}{6.0}\selectfont\bfseries, text=black, anchor=north west]
    at ({\ox + \gw + \roff + 1.2}, {\oy + \gw + \roff}) {Root \(r\)};

    % Base tile labels inside U_3 (outer far corners)
    \node[font=\fontsize{4.6}{5.6}\selectfont\bfseries, text=black!45] at ({\ox + 0.6*\cs}, {\oy + 5.4*\cs}) {\(T_1\)};
    \node[font=\fontsize{4.6}{5.6}\selectfont\bfseries, text=black!45] at ({\ox + 5.4*\cs}, {\oy + 5.4*\cs}) {\(T_2\)};
    \node[font=\fontsize{4.6}{5.6}\selectfont\bfseries, text=black!45] at ({\ox + 0.6*\cs}, {\oy + 0.6*\cs}) {\(T_3\)};
    \node[font=\fontsize{4.6}{5.6}\selectfont\bfseries, text=black!45] at ({\ox + 5.4*\cs}, {\oy + 0.6*\cs}) {\(T_4\)};

    % Obstacle WALL blocking internal seam between T3 and T4
    \foreach \ix/\iy in {2/0, 3/0, 2/1, 3/1, 2/2, 3/2, 2/3, 3/3, 2/4, 3/4} {
        \draw[obs] ({\ox + \ix*\cs}, {\oy + \iy*\cs}) rectangle ++(\cs, \cs);
      }

    % Cell coordinates for transitions:
    % Ascend col 1 in U_3
    \coordinate (s2)   at ({\ox + 1.5*\cs}, {\oy + 1.5*\cs});
    \coordinate (c1_2) at ({\ox + 1.5*\cs}, {\oy + 2.5*\cs});
    \coordinate (c1_3) at ({\ox + 1.5*\cs}, {\oy + 3.5*\cs});
    \coordinate (c1_4) at ({\ox + 1.5*\cs}, {\oy + 4.5*\cs});
    \coordinate (c1_5) at ({\ox + 1.5*\cs}, {\oy + 5.5*\cs});

    % Detour in U_1 (North of U_3)
    \coordinate (c1_6) at ({\ox + 1.5*\cs}, {\oy + 6.5*\cs});
    \coordinate (c1_7) at ({\ox + 1.5*\cs}, {\oy + 7.5*\cs});
    \coordinate (c2_7) at ({\ox + 2.5*\cs}, {\oy + 7.5*\cs});
    \coordinate (c3_7) at ({\ox + 3.5*\cs}, {\oy + 7.5*\cs});
    \coordinate (c4_7) at ({\ox + 4.5*\cs}, {\oy + 7.5*\cs});
    \coordinate (c4_6) at ({\ox + 4.5*\cs}, {\oy + 6.5*\cs});

    % Descend col 4 in U_3 to Target
    \coordinate (c4_5) at ({\ox + 4.5*\cs}, {\oy + 5.5*\cs});
    \coordinate (c4_4) at ({\ox + 4.5*\cs}, {\oy + 4.5*\cs});
    \coordinate (c4_3) at ({\ox + 4.5*\cs}, {\oy + 3.5*\cs});
    \coordinate (c4_2) at ({\ox + 4.5*\cs}, {\oy + 2.5*\cs});
    \coordinate (t2)   at ({\ox + 4.5*\cs}, {\oy + 1.5*\cs});

    % Cell-pair transitions:
    % Ascend col 1 in U_3
    \draw[garrbi] (s2) -- (c1_2);
    \draw[garrbi] (c1_2) -- (c1_3);
    \draw[garrbi] (c1_3) -- (c1_4);
    \draw[garrbi] (c1_4) -- (c1_5);

    % Cross interface seam into U_1
    \draw[sarr, line width=0.85pt] (c1_5) -- (c1_6);

    % Detour hallway in U_1
    \draw[garrbi] (c1_6) -- (c1_7);
    \draw[garrbi] (c1_7) -- (c2_7);
    \draw[garrbi] (c2_7) -- (c3_7);
    \draw[garrbi] (c3_7) -- (c4_7);
    \draw[garrbi] (c4_7) -- (c4_6);

    % Cross interface seam back into U_3
    \draw[sarr, line width=0.85pt] (c4_6) -- (c4_5);

    % Descend col 4 in U_3 to Target
    \draw[garrbi] (c4_5) -- (c4_4);
    \draw[garrbi] (c4_4) -- (c4_3);
    \draw[garrbi] (c4_3) -- (c4_2);
    \draw[garrbi] (c4_2) -- (t2);

    % Start (green filled circle) and Target (red filled circle) without s/t text
    \node[startnode] at (s2) {};
    \node[targetnode] at (t2) {};

    % Parent chains P_s and P_t
    \node[font=\fontsize{5.2}{6.2}\selectfont, text=black!85, anchor=north]
    at (0.0, -6.6) {\(\mathcal{P}_s = \{\textcolor{red!85!black}{T_3},\, \textcolor{red!85!black}{U_3},\, \textcolor{reachgreen!90!black}{r}\}, \quad \mathcal{P}_t = \{\textcolor{red!85!black}{T_4},\, \textcolor{red!85!black}{U_3},\, \textcolor{reachgreen!90!black}{r}\}\)};

    % Evaluations: z_{U_3} and z_r side by side (no box)
    \node[font=\fontsize{6.8}{8.0}\selectfont\bfseries, text=red!85!black]
    at (-9.5, -11.4) {\(z_{U_3} = 0\)};
    \node[font=\fontsize{4.8}{5.8}\selectfont, text=red!80!black, anchor=north, align=center]
    at (-9.5, -12.8) {Internal blocked};

    \node[font=\fontsize{6.8}{8.0}\selectfont\bfseries, text=reachgreen!90!black]
    at (9.5, -11.4) {\(z_r = 1\)};
    \node[font=\fontsize{4.8}{5.8}\selectfont, text=reachgreen!85!black, anchor=north, align=center]
    at (9.5, -12.8) {Detour via \(U_1\)};
  \end{scope}


  % =========================================================================
  % SCENARIO 3: Non-Monotone Seam / Remark 1 (z_U = 1, z_r = 0)
  % Center = +44.0
  % =========================================================================
  \begin{scope}[shift={(44.0, 0.0)}]
    \draw[card] (-21.0, -17.5) rectangle (21.0, 25.5);
    \node[stitle, text=portblue!90!black] at (0.0, 24.2) {Sce. 3: Certificate Lost After Projection};
    \node[font=\fontsize{4.9}{5.9}\selectfont, text=black!60, anchor=north] at (0.0, 22.0) {Internal meeting; lost at Root (Rem.~1)};

    \def\ox{-11.4}
    \def\oy{-5.5}

    % --- 1. Base Tile Pastel Background Fills ---
    % Super-tile U (bottom-left)
    \fill[tilepink] (\ox, \oy) rectangle ++(\tw, \tw);                     % T3
    \fill[tileorange] ({\ox + \tw}, \oy) rectangle ++(\tw, \tw);           % T4
    \fill[tilegreen] (\ox, {\oy + \tw}) rectangle ++(\tw, \tw);            % T1
    \fill[tileblue] ({\ox + \tw}, {\oy + \tw}) rectangle ++(\tw, \tw);     % T2

    % Super-tile C (top-left, soft pastels)
    \fill[tilepink!55] (\ox, {\oy + \hw}) rectangle ++(\tw, \tw);
    \fill[tileorange!55] ({\ox + \tw}, {\oy + \hw}) rectangle ++(\tw, \tw);
    \fill[tilegreen!55] (\ox, {\oy + \hw + \tw}) rectangle ++(\tw, \tw);
    \fill[tileblue!55] ({\ox + \tw}, {\oy + \hw + \tw}) rectangle ++(\tw, \tw);

    % Right half super-tiles (inactive)
    \fill[tilepink!35] ({\ox + \hw}, \oy) rectangle ++(\tw, \tw);
    \fill[tileorange!35] ({\ox + \hw + \tw}, \oy) rectangle ++(\tw, \tw);
    \fill[tilegreen!35] ({\ox + \hw}, {\oy + \tw}) rectangle ++(\tw, \tw);
    \fill[tileblue!35] ({\ox + \hw + \tw}, {\oy + \tw}) rectangle ++(\tw, \tw);

    \fill[tilepink!25] ({\ox + \hw}, {\oy + \hw}) rectangle ++(\tw, \tw);
    \fill[tileorange!25] ({\ox + \hw + \tw}, {\oy + \hw}) rectangle ++(\tw, \tw);
    \fill[tilegreen!25] ({\ox + \hw}, {\oy + \hw + \tw}) rectangle ++(\tw, \tw);
    \fill[tileblue!25] ({\ox + \hw + \tw}, {\oy + \hw + \tw}) rectangle ++(\tw, \tw);

    % --- 2. Thin Cell Grid Lines ---
    \foreach \i in {0,...,12} {
        \draw[cellgrid] ({\ox + \i*\cs}, \oy) -- ++(0, \gw);
        \draw[cellgrid] (\ox, {\oy + \i*\cs}) -- ++(\gw, 0);
      }

    % --- 3. Base Tile Contours ---
    \foreach \step in {1, 3} {
        \draw[draw=black!35, line width=0.35pt] ({\ox + \step*\tw}, \oy) -- ++(0, \gw);
        \draw[draw=black!35, line width=0.35pt] (\ox, {\oy + \step*\tw}) -- ++(\gw, 0);
      }

    % --- 4. Super-Tile Frames (each super-tile individually framed) ---
    \draw[draw=portblue!90!black, line width=0.80pt] (\ox, \oy) rectangle ++(\hw, \hw); % U_3
    \draw[draw=black!70, line width=0.75pt] ({\ox + \hw}, \oy) rectangle ++(\hw, \hw); % U_4
    \draw[draw=reachgreen!85!black, line width=0.80pt] (\ox, {\oy + \hw}) rectangle ++(\hw, \hw); % U_1
    \draw[draw=purple!80!black, line width=0.80pt] ({\ox + \hw}, {\oy + \hw}) rectangle ++(\hw, \hw); % U_2

    % Super-tile labels, same reading order as the base tiles: U_1 U_2 / U_3 U_4
    \node[font=\fontsize{5.8}{6.8}\selectfont\bfseries, text=portblue!90!black, anchor=east]
    at ({\ox - \roff - 1.2}, {\oy + 0.5*\hw}) {\(U_3\)};
    \node[font=\fontsize{5.8}{6.8}\selectfont\bfseries, text=black!60, anchor=west]
    at ({\ox + \gw + \roff + 1.2}, {\oy + 0.5*\hw}) {\(U_4\)};
    \node[font=\fontsize{5.8}{6.8}\selectfont\bfseries, text=reachgreen!85!black, anchor=east]
    at ({\ox - \roff - 1.2}, {\oy + 1.5*\hw}) {\(U_1\)};
    \node[font=\fontsize{5.8}{6.8}\selectfont\bfseries, text=purple!80!black, anchor=west]
    at ({\ox + \gw + \roff + 1.2}, {\oy + 1.5*\hw}) {\(U_2\)};

    % --- 5. Black Root Frame enclosing entire 12x12 Root (offset outward by \roff) ---
    \draw[draw=black, line width=1.0pt] ({\ox - \roff}, {\oy - \roff}) rectangle ++({\gw + 2*\roff}, {\gw + 2*\roff});
    \node[font=\fontsize{5.0}{6.0}\selectfont\bfseries, text=black, anchor=north west]
    at ({\ox + \gw + \roff + 1.2}, {\oy + \gw + \roff}) {Root \(r\)};

    % Base tile labels inside U_3 (outer far corners)
    \node[font=\fontsize{4.6}{5.6}\selectfont\bfseries, text=black!45] at ({\ox + 0.6*\cs}, {\oy + 5.4*\cs}) {\(T_1\)};
    \node[font=\fontsize{4.6}{5.6}\selectfont\bfseries, text=black!45] at ({\ox + 5.4*\cs}, {\oy + 5.4*\cs}) {\(T_2\)};
    \node[font=\fontsize{4.6}{5.6}\selectfont\bfseries, text=black!45] at ({\ox + 0.6*\cs}, {\oy + 0.6*\cs}) {\(T_3\)};
    \node[font=\fontsize{4.6}{5.6}\selectfont\bfseries, text=black!45] at ({\ox + 5.4*\cs}, {\oy + 0.6*\cs}) {\(T_4\)};

    % OBSTACLES surrounding internal corridor (isolating path from B_U)
    \foreach \ix/\iy in {1/2, 2/2, 3/2, 4/2, 1/0, 2/0, 3/0, 4/0, 0/1, 5/1} {
        \draw[obs] ({\ox + \ix*\cs}, {\oy + \iy*\cs}) rectangle ++(\cs, \cs);
      }

    % Start and Target cell coordinates
    \coordinate (s3) at ({\ox + 1.5*\cs}, {\oy + 1.5*\cs});
    \coordinate (p3) at ({\ox + 2.5*\cs}, {\oy + 1.5*\cs});
    \coordinate (q3) at ({\ox + 3.5*\cs}, {\oy + 1.5*\cs});
    \coordinate (t3) at ({\ox + 4.5*\cs}, {\oy + 1.5*\cs});

    % Cell-pair transitions along row 1 (internal meeting)
    \draw[garrbi] (s3) -- (p3);
    \draw[sarr, line width=0.85pt] (p3) -- (q3);
    \draw[garrbi] (q3) -- (t3);

    % Start (green filled circle) and Target (red filled circle) without s/t text
    \node[startnode] at (s3) {};
    \node[targetnode] at (t3) {};

    % Parent chains P_s and P_t
    \node[font=\fontsize{5.2}{6.2}\selectfont, text=black!85, anchor=north]
    at (0.0, -6.6) {\(\mathcal{P}_s = \{\textcolor{red!85!black}{T_3},\, \textcolor{reachgreen!90!black}{U_3},\, \textcolor{red!85!black}{r}\}, \quad \mathcal{P}_t = \{\textcolor{red!85!black}{T_4},\, \textcolor{reachgreen!90!black}{U_3},\, \textcolor{red!85!black}{r}\}\)};

    % Evaluations: z_{U_3} and z_r side by side (no box)
    \node[font=\fontsize{6.8}{8.0}\selectfont\bfseries, text=reachgreen!90!black]
    at (-9.5, -11.4) {\(z_{U_3} = 1\)};
    \node[font=\fontsize{4.8}{5.8}\selectfont, text=reachgreen!85!black, anchor=north, align=center]
    at (-9.5, -12.8) {Meets at seam};

    \node[font=\fontsize{6.8}{8.0}\selectfont\bfseries, text=red!85!black]
    at (9.5, -11.4) {\(z_r = 0\)};
    \node[font=\fontsize{4.8}{5.8}\selectfont, text=red!80!black, anchor=north, align=center]
    at (9.5, -12.8) {Not Detectable at Root};
  \end{scope}

\end{tikzpicture}


==> figures/fig-query-propagation-body.tex <==
% Shared TikZ body for Figure 3: Hierarchical query vector propagation and lifting.
% Native size fits MDPI text column width (134 mm).
\definecolor{portblue}{RGB}{24,102,175}
\definecolor{queryorange}{RGB}{220,80,10}
\definecolor{seamgold}{RGB}{245,168,18}

\begin{tikzpicture}[
  x=1mm, y=1mm,
  font=\fontsize{8}{9.5}\selectfont,
  line width=0.4pt,
  cell/.style={draw=black!25, fill=black!3, line width=0.20pt},
  obs/.style={draw=black!60, fill=black!50, line width=0.22pt},
  seamcell/.style={draw=portblue, fill=portblue!20, line width=0.40pt},
  extcell/.style={draw=portblue!70!black, fill=portblue, line width=0.40pt},
  reachport/.style={draw=queryorange!90!black, fill=queryorange!40, line width=0.60pt},
  qarr/.style={-{Latex[length=2.2pt, width=1.6pt]}, line width=0.60pt, draw=queryorange},
  sarr/.style={-{Latex[length=2.2pt, width=1.5pt]}, line width=0.55pt, draw=seamgold}
  ]

  \def\figL{-67}
  \def\figR{67}
  \useasboundingbox (\figL, -5.5) rectangle (\figR, 44.5);

  % Unified background container frame
  \draw[draw=black!20, fill=black!1.2, rounded corners=1.2mm, line width=0.4pt]
  (-66.0, -4.5) rectangle (66.0, 43.5);

  \pgfmathsetmacro{\cs}{1.85}
  \pgfmathsetmacro{\sg}{2.30}

  % Step 1 center: X = -46.5
  \pgfmathsetmacro{\gridCenterX}{-46.5}
  \pgfmathsetmacro{\oxThree}{\gridCenterX - 6*\cs - \sg/2}
  \pgfmathsetmacro{\oyThree}{8.5}
  \pgfmathsetmacro{\oxFour}{\oxThree + 6*\cs + \sg}
  \pgfmathsetmacro{\oyFour}{\oyThree}
  \pgfmathsetmacro{\oxOne}{\oxThree}
  \pgfmathsetmacro{\oyOne}{\oyThree + 6*\cs + \sg}
  \pgfmathsetmacro{\oxTwo}{\oxFour}
  \pgfmathsetmacro{\oyTwo}{\oyOne}

  % Step 2 center: X = -0.5
  \pgfmathsetmacro{\gridCenterXM}{-0.5}
  \pgfmathsetmacro{\oxM}{\gridCenterXM - 6*\cs}
  \pgfmathsetmacro{\oyM}{9.7}

  % Step 3 center: X = 45.0
  \pgfmathsetmacro{\gridCenterXR}{45.0}
  \pgfmathsetmacro{\oyR}{9.7}

  % =========================================================================
  % STEP 1: Base-Tile Reachability Extraction
  % =========================================================================
  \node[font=\fontsize{6.8}{8.0}\selectfont\bfseries, text=black!85]
  at (\gridCenterX, 41.2) {Step 1: Base extraction};

  \draw[draw=portblue, fill=white, dashed, line width=0.50pt, rounded corners=0.5mm]
  ({\oxThree - 0.7}, {\oyThree - 0.7}) rectangle ({\oxTwo + 6*\cs + 0.7}, {\oyTwo + 6*\cs + 0.7});
  \node[anchor=south, font=\fontsize{5.8}{6.8}\selectfont\bfseries, text=portblue, inner sep=0.3pt]
  at (\gridCenterX, 36.8) {Super-tile \(U = \bigcup_{i=1}^4 T_i\)};

  % T1, T2, T3, T4 on outer flanks
  \node[font=\fontsize{6.3}{7.3}\selectfont\bfseries, text=black!75, anchor=east]
  at ({\oxOne - 1.2}, {\oyOne + 3*\cs}) {\(T_1\)};
  \node[font=\fontsize{6.3}{7.3}\selectfont\bfseries, text=black!75, anchor=west]
  at ({\oxTwo + 6*\cs + 1.2}, {\oyTwo + 3*\cs}) {\(T_2\)};
  \node[font=\fontsize{6.3}{7.3}\selectfont\bfseries, text=black!75, anchor=east]
  at ({\oxThree - 1.2}, {\oyThree + 3*\cs}) {\(T_3\)};
  \node[font=\fontsize{6.3}{7.3}\selectfont\bfseries, text=black!75, anchor=west]
  at ({\oxFour + 6*\cs + 1.2}, {\oyFour + 3*\cs}) {\(T_4\)};

  % T1 (NW)
  \foreach \i in {0,...,5} { \foreach \j in {0,...,5} {
          \draw[cell] ({\oxOne + \i*\cs}, {\oyOne + \j*\cs}) rectangle ++(\cs, \cs);
        }}
  \foreach \j in {0,...,5} { \draw[extcell] (\oxOne, {\oyOne + \j*\cs}) rectangle ++(\cs, \cs); }
  \foreach \i in {0,...,5} { \draw[extcell] ({\oxOne + \i*\cs}, {\oyOne + 5*\cs}) rectangle ++(\cs, \cs); }
  \foreach \j in {0,...,4} { \draw[seamcell] ({\oxOne + 5*\cs}, {\oyOne + \j*\cs}) rectangle ++(\cs, \cs); }
  \foreach \i in {1,...,5} { \draw[seamcell] ({\oxOne + \i*\cs}, \oyOne) rectangle ++(\cs, \cs); }
  \draw[obs] ({\oxOne + 2*\cs}, {\oyOne + 3*\cs}) rectangle ++(\cs, \cs);
  \draw[obs] ({\oxOne + 4*\cs}, {\oyOne + 1*\cs}) rectangle ++(\cs, \cs);
  \draw[line width=0.50pt, draw=black!75] (\oxOne, \oyOne) rectangle ++({6*\cs}, {6*\cs});

  % T2 (NE)
  \foreach \i in {0,...,5} { \foreach \j in {0,...,5} {
          \draw[cell] ({\oxTwo + \i*\cs}, {\oyTwo + \j*\cs}) rectangle ++(\cs, \cs);
        }}
  \foreach \i in {0,...,5} { \draw[extcell] ({\oxTwo + \i*\cs}, {\oyTwo + 5*\cs}) rectangle ++(\cs, \cs); }
  \foreach \j in {0,...,5} { \draw[extcell] ({\oxTwo + 5*\cs}, {\oyTwo + \j*\cs}) rectangle ++(\cs, \cs); }
  \foreach \j in {0,...,4} { \draw[seamcell] (\oxTwo, {\oyTwo + \j*\cs}) rectangle ++(\cs, \cs); }
  \foreach \i in {0,...,4} { \draw[seamcell] ({\oxTwo + \i*\cs}, \oyTwo) rectangle ++(\cs, \cs); }
  \draw[obs] ({\oxTwo + 1*\cs}, {\oyTwo + 4*\cs}) rectangle ++(\cs, \cs);
  \draw[obs] ({\oxTwo + 3*\cs}, {\oyTwo + 2*\cs}) rectangle ++(\cs, \cs);
  \draw[line width=0.50pt, draw=black!75] (\oxTwo, \oyTwo) rectangle ++({6*\cs}, {6*\cs});

  % T3 (SW containing s)
  \foreach \i in {0,...,5} { \foreach \j in {0,...,5} {
          \draw[cell] ({\oxThree + \i*\cs}, {\oyThree + \j*\cs}) rectangle ++(\cs, \cs);
        }}
  \foreach \j in {0,...,5} { \draw[extcell] (\oxThree, {\oyThree + \j*\cs}) rectangle ++(\cs, \cs); }
  \foreach \i in {0,...,5} { \draw[extcell] ({\oxThree + \i*\cs}, \oyThree) rectangle ++(\cs, \cs); }
  \foreach \i in {1,...,5} { \draw[seamcell] ({\oxThree + \i*\cs}, {\oyThree + 5*\cs}) rectangle ++(\cs, \cs); }
  \foreach \j in {1,...,5} { \draw[seamcell] ({\oxThree + 5*\cs}, {\oyThree + \j*\cs}) rectangle ++(\cs, \cs); }
  \draw[obs] ({\oxThree + 1*\cs}, {\oyThree + 1*\cs}) rectangle ++(\cs, \cs);
  \draw[obs] ({\oxThree + 3*\cs}, {\oyThree + 3*\cs}) rectangle ++(\cs, \cs);
  \draw[line width=0.50pt, draw=black!75] (\oxThree, \oyThree) rectangle ++({6*\cs}, {6*\cs});

  % T4 (SE)
  \foreach \i in {0,...,5} { \foreach \j in {0,...,5} {
          \draw[cell] ({\oxFour + \i*\cs}, {\oyFour + \j*\cs}) rectangle ++(\cs, \cs);
        }}
  \foreach \i in {0,...,5} { \draw[extcell] ({\oxFour + \i*\cs}, \oyFour) rectangle ++(\cs, \cs); }
  \foreach \j in {0,...,5} { \draw[extcell] ({\oxFour + 5*\cs}, {\oyFour + \j*\cs}) rectangle ++(\cs, \cs); }
  \foreach \i in {0,...,4} { \draw[seamcell] ({\oxFour + \i*\cs}, {\oyFour + 5*\cs}) rectangle ++(\cs, \cs); }
  \foreach \j in {1,...,5} { \draw[seamcell] (\oxFour, {\oyFour + \j*\cs}) rectangle ++(\cs, \cs); }
  \draw[obs] ({\oxFour + 2*\cs}, {\oyFour + 2*\cs}) rectangle ++(\cs, \cs);
  \draw[obs] ({\oxFour + 4*\cs}, {\oyFour + 3*\cs}) rectangle ++(\cs, \cs);
  \draw[line width=0.50pt, draw=black!75] (\oxFour, \oyFour) rectangle ++({6*\cs}, {6*\cs});

  % Seam crossing arrows
  \draw[sarr] ({\oxThree + 2.5*\cs}, {\oyThree + 6*\cs}) -- ({\oxOne + 2.5*\cs}, \oyOne);
  \draw[sarr] ({\oxOne + 4.5*\cs}, \oyOne) -- ({\oxThree + 4.5*\cs}, {\oyThree + 6*\cs});
  \draw[sarr] ({\oxThree + 6*\cs}, {\oyThree + 3.5*\cs}) -- (\oxFour, {\oyFour + 3.5*\cs});
  \draw[sarr] (\oxFour, {\oyFour + 1.5*\cs}) -- ({\oxThree + 6*\cs}, {\oyThree + 1.5*\cs});
  \draw[sarr] ({\oxOne + 6*\cs}, {\oyOne + 4.5*\cs}) -- (\oxTwo, {\oyTwo + 4.5*\cs});
  \draw[sarr] (\oxTwo, {\oyTwo + 2.5*\cs}) -- ({\oxOne + 6*\cs}, {\oyOne + 2.5*\cs});
  \draw[sarr] ({\oxFour + 3.5*\cs}, {\oyFour + 6*\cs}) -- ({\oxTwo + 3.5*\cs}, \oyTwo);
  \draw[sarr] ({\oxTwo + 1.5*\cs}, \oyTwo) -- ({\oxFour + 1.5*\cs}, {\oyFour + 6*\cs});

  % Reached ports
  \draw[reachport] (\oxThree, {\oyThree + 2*\cs}) rectangle ++(\cs, \cs);
  \draw[reachport] ({\oxThree + 3*\cs}, \oyThree) rectangle ++(\cs, \cs);
  \draw[reachport] ({\oxThree + 2*\cs}, {\oyThree + 5*\cs}) rectangle ++(\cs, \cs);
  \draw[reachport] ({\oxThree + 5*\cs}, {\oyThree + 3*\cs}) rectangle ++(\cs, \cs);

  % Source vertex s
  \coordinate (ptS) at ({\oxThree + 2.5*\cs}, {\oyThree + 2.5*\cs});
  \node[circle, fill=red!90!black, draw=black!85, line width=0.55pt, inner sep=0pt, minimum size=3.2pt] at (ptS) {};
  \node[font=\fontsize{6.5}{7.5}\selectfont\bfseries, text=red!90!black, fill=white, inner sep=0.5pt, rounded corners=0.4pt]
  at ({\oxThree + 1.8*\cs}, {\oyThree + 3.2*\cs}) {\(s\)};

  % Wavy paths from s
  \draw[qarr] plot[smooth, tension=0.55] coordinates { (ptS) ({\oxThree + 1.6*\cs}, {\oyThree + 2.1*\cs}) ({\oxThree + 0.5*\cs}, {\oyThree + 2.5*\cs}) };
  \draw[qarr] plot[smooth, tension=0.55] coordinates { (ptS) ({\oxThree + 2.9*\cs}, {\oyThree + 1.6*\cs}) ({\oxThree + 3.5*\cs}, {\oyThree + 0.5*\cs}) };
  \draw[qarr] plot[smooth, tension=0.55] coordinates { (ptS) ({\oxThree + 2.1*\cs}, {\oyThree + 3.7*\cs}) ({\oxThree + 2.5*\cs}, {\oyThree + 5.5*\cs}) };
  \draw[qarr] plot[smooth, tension=0.55] coordinates { (ptS) ({\oxThree + 3.8*\cs}, {\oyThree + 2.7*\cs}) ({\oxThree + 5.5*\cs}, {\oyThree + 3.5*\cs}) };

  % Step 1 text below
  \node[anchor=north, font=\fontsize{5.6}{6.6}\selectfont, text=black!75, align=center]
  at (\gridCenterX, 6.2) {Ports of \(T_3\) reached from \(s\)};
  \node[anchor=north, font=\fontsize{6.0}{7.0}\selectfont\bfseries, text=queryorange, align=center]
  at (\gridCenterX, 2.6) {\(x_{T_3}(s) = (R_{T_3}^{VB})_{s,:}\)};

  % =========================================================================
  % FIRST TRANSITION ARROW: Base tiles -> Super-tile U
  % =========================================================================
  \pgfmathsetmacro{\arrOneX}{-24.2}
  \draw[-{Latex[length=3.4pt, width=2.2pt]}, line width=0.90pt, draw=portblue!90!black]
  ({\arrOneX - 5.0}, 20.8) -- ({\arrOneX + 5.0}, 20.8);
  \node[anchor=south, align=center, font=\fontsize{5.5}{6.5}\selectfont\bfseries, text=portblue!90!black]
  at (\arrOneX, 22.0) {Base lifting\\\(T_3 \to U\)};
  \node[anchor=north, align=center, font=\fontsize{5.0}{6.0}\selectfont, text=black!60]
  at (\arrOneX, 19.5) {\(\widehat{A}_U^\star\)};

  % =========================================================================
  % STEP 2: Super-Tile Hierarchical Lifting
  % =========================================================================
  \node[font=\fontsize{6.8}{8.0}\selectfont\bfseries, text=black!85]
  at (\gridCenterXM, 41.2) {Step 2: Super-tile lifting};

  \draw[draw=portblue, fill=white, dashed, line width=0.50pt, rounded corners=0.5mm]
  ({\oxM - 0.7}, {\oyM - 0.7}) rectangle ({\oxM + 12*\cs + 0.7}, {\oyM + 12*\cs + 0.7});
  \node[anchor=south, font=\fontsize{5.8}{6.8}\selectfont\bfseries, text=portblue, inner sep=0.3pt]
  at (\gridCenterXM, 36.8) {Merged super-tile \(U\)};

  % T1..T4
  \node[font=\fontsize{6.3}{7.3}\selectfont\bfseries, text=black!75, anchor=east]
  at ({\oxM - 1.2}, {\oyM + 9*\cs}) {\(T_1\)};
  \node[font=\fontsize{6.3}{7.3}\selectfont\bfseries, text=black!75, anchor=west]
  at ({\oxM + 12*\cs + 1.2}, {\oyM + 9*\cs}) {\(T_2\)};
  \node[font=\fontsize{6.3}{7.3}\selectfont\bfseries, text=black!75, anchor=east]
  at ({\oxM - 1.2}, {\oyM + 3*\cs}) {\(T_3\)};
  \node[font=\fontsize{6.3}{7.3}\selectfont\bfseries, text=black!75, anchor=west]
  at ({\oxM + 12*\cs + 1.2}, {\oyM + 3*\cs}) {\(T_4\)};

  % Child tiles have abstracted interiors (no internal cell grid or internal obstacles)
  \fill[black!4] (\oxM, \oyM) rectangle ++({12*\cs}, {12*\cs});

  \foreach \j in {0,...,11} {
      \draw[extcell] (\oxM, {\oyM + \j*\cs}) rectangle ++(\cs, \cs);
      \draw[extcell] ({\oxM + 11*\cs}, {\oyM + \j*\cs}) rectangle ++(\cs, \cs);
    }
  \foreach \i in {0,...,11} {
      \draw[extcell] ({\oxM + \i*\cs}, \oyM) rectangle ++(\cs, \cs);
      \draw[extcell] ({\oxM + \i*\cs}, {\oyM + 11*\cs}) rectangle ++(\cs, \cs);
    }
  % Internal seam-facing cells of child tiles (Gamma_U \ B_U)
  \foreach \i in {1,...,10} {
      \draw[seamcell] ({\oxM + \i*\cs}, {\oyM + 5*\cs}) rectangle ++(\cs, \cs);
      \draw[seamcell] ({\oxM + \i*\cs}, {\oyM + 6*\cs}) rectangle ++(\cs, \cs);
    }
  \foreach \j in {1,...,10} {
      \draw[seamcell] ({\oxM + 5*\cs}, {\oyM + \j*\cs}) rectangle ++(\cs, \cs);
      \draw[seamcell] ({\oxM + 6*\cs}, {\oyM + \j*\cs}) rectangle ++(\cs, \cs);
    }

  \draw[line width=0.55pt, draw=black!85] (\oxM, \oyM) rectangle ++({12*\cs}, {12*\cs});
  \draw[dashed, line width=0.50pt, draw=black!60] (\oxM, {\oyM + 6*\cs}) -- ++({12*\cs}, 0);
  \draw[dashed, line width=0.50pt, draw=black!60] ({\oxM + 6*\cs}, \oyM) -- ++(0, {12*\cs});

  % Reached perimeter cells of U (only ports that leave T_3 or already sit on B_U)
  \draw[reachport] (\oxM, {\oyM + 2*\cs}) rectangle ++(\cs, \cs);
  \draw[reachport] (\oxM, {\oyM + 4*\cs}) rectangle ++(\cs, \cs);
  \draw[reachport] (\oxM, {\oyM + 0*\cs}) rectangle ++(\cs, \cs);
  \draw[reachport] (\oxM, {\oyM + 8*\cs}) rectangle ++(\cs, \cs);
  \draw[reachport] ({\oxM + 3*\cs}, {\oyM + 11*\cs}) rectangle ++(\cs, \cs);
  \draw[reachport] ({\oxM + 8*\cs}, {\oyM + 11*\cs}) rectangle ++(\cs, \cs);
  \draw[reachport] ({\oxM + 11*\cs}, {\oyM + 10*\cs}) rectangle ++(\cs, \cs);
  \draw[reachport] ({\oxM + 11*\cs}, {\oyM + 7*\cs}) rectangle ++(\cs, \cs);
  \draw[reachport] ({\oxM + 11*\cs}, {\oyM + 4*\cs}) rectangle ++(\cs, \cs);
  \draw[reachport] ({\oxM + 11*\cs}, {\oyM + 1*\cs}) rectangle ++(\cs, \cs);
  \draw[reachport] ({\oxM + 1*\cs}, \oyM) rectangle ++(\cs, \cs);
  \draw[reachport] ({\oxM + 3*\cs}, \oyM) rectangle ++(\cs, \cs);
  \draw[reachport] ({\oxM + 5*\cs}, \oyM) rectangle ++(\cs, \cs);
  \draw[reachport] ({\oxM + 10*\cs}, \oyM) rectangle ++(\cs, \cs);

  % Red dots
  \coordinate (dotW) at ({\oxM + 0.5*\cs}, {\oyM + 2.5*\cs});
  \coordinate (dotS) at ({\oxM + 3.5*\cs}, {\oyM + 0.5*\cs});
  \coordinate (dotN) at ({\oxM + 2.5*\cs}, {\oyM + 5.5*\cs});
  \coordinate (dotE) at ({\oxM + 5.5*\cs}, {\oyM + 3.5*\cs});
  \node[circle, fill=red!90!black, draw=black!85, line width=0.55pt, inner sep=0pt, minimum size=3.2pt] at (dotW) {};
  \node[circle, fill=red!90!black, draw=black!85, line width=0.55pt, inner sep=0pt, minimum size=3.2pt] at (dotS) {};
  \node[circle, fill=red!90!black, draw=black!85, line width=0.55pt, inner sep=0pt, minimum size=3.2pt] at (dotN) {};
  \node[circle, fill=red!90!black, draw=black!85, line width=0.55pt, inner sep=0pt, minimum size=3.2pt] at (dotE) {};

  % Wavy lifting paths
  \draw[qarr] plot[smooth, tension=0.55] coordinates { (dotW) ({\oxM + 1.6*\cs}, {\oyM + 3.6*\cs}) ({\oxM + 0.5*\cs}, {\oyM + 4.5*\cs}) };
  \draw[qarr] plot[smooth, tension=0.55] coordinates { (dotW) ({\oxM + 1.4*\cs}, {\oyM + 1.4*\cs}) ({\oxM + 0.5*\cs}, {\oyM + 0.5*\cs}) };
  \draw[qarr] plot[smooth, tension=0.55] coordinates { (dotW) ({\oxM + 1.8*\cs}, {\oyM + 2.0*\cs}) ({\oxM + 3.2*\cs}, {\oyM + 3.2*\cs}) ({\oxM + 4.2*\cs}, {\oyM + 4.8*\cs}) ({\oxM + 6.2*\cs}, {\oyM + 6.2*\cs}) ({\oxM + 8.6*\cs}, {\oyM + 8.6*\cs}) ({\oxM + 11.5*\cs}, {\oyM + 10.5*\cs}) };
  \draw[qarr] plot[smooth, tension=0.55] coordinates { (dotS) ({\oxM + 2.5*\cs}, {\oyM + 1.2*\cs}) ({\oxM + 1.5*\cs}, {\oyM + 0.5*\cs}) };
  \draw[qarr] plot[smooth, tension=0.55] coordinates { (dotS) ({\oxM + 4.5*\cs}, {\oyM + 1.2*\cs}) ({\oxM + 5.5*\cs}, {\oyM + 0.5*\cs}) };
  \draw[qarr] plot[smooth, tension=0.55] coordinates { (dotS) ({\oxM + 3.8*\cs}, {\oyM + 1.8*\cs}) ({\oxM + 4.8*\cs}, {\oyM + 2.0*\cs}) ({\oxM + 6.5*\cs}, {\oyM + 2.3*\cs}) ({\oxM + 8.8*\cs}, {\oyM + 2.6*\cs}) ({\oxM + 10.5*\cs}, {\oyM + 2.0*\cs}) ({\oxM + 11.5*\cs}, {\oyM + 1.5*\cs}) };
  \draw[qarr] plot[smooth, tension=0.55] coordinates { (dotN) ({\oxM + 1.8*\cs}, {\oyM + 7.2*\cs}) ({\oxM + 0.5*\cs}, {\oyM + 8.5*\cs}) };
  \draw[qarr] plot[smooth, tension=0.55] coordinates { (dotN) ({\oxM + 2.8*\cs}, {\oyM + 7.5*\cs}) ({\oxM + 3.2*\cs}, {\oyM + 9.5*\cs}) ({\oxM + 3.5*\cs}, {\oyM + 11.5*\cs}) };
  \draw[qarr] plot[smooth, tension=0.55] coordinates { (dotN) ({\oxM + 4.0*\cs}, {\oyM + 6.2*\cs}) ({\oxM + 6.0*\cs}, {\oyM + 7.0*\cs}) ({\oxM + 7.5*\cs}, {\oyM + 8.5*\cs}) ({\oxM + 8.5*\cs}, {\oyM + 11.5*\cs}) };
  \draw[qarr] plot[smooth, tension=0.55] coordinates { (dotE) ({\oxM + 7.5*\cs}, {\oyM + 4.2*\cs}) ({\oxM + 9.5*\cs}, {\oyM + 4.5*\cs}) ({\oxM + 11.5*\cs}, {\oyM + 4.5*\cs}) };
  \draw[qarr] plot[smooth, tension=0.55] coordinates { (dotE) ({\oxM + 7.0*\cs}, {\oyM + 1.5*\cs}) ({\oxM + 8.8*\cs}, {\oyM + 1.2*\cs}) ({\oxM + 10.5*\cs}, {\oyM + 0.5*\cs}) };
  \draw[qarr] plot[smooth, tension=0.55] coordinates { (dotE) ({\oxM + 6.8*\cs}, {\oyM + 5.2*\cs}) ({\oxM + 8.0*\cs}, {\oyM + 6.5*\cs}) ({\oxM + 10.0*\cs}, {\oyM + 6.8*\cs}) ({\oxM + 11.5*\cs}, {\oyM + 7.5*\cs}) };

  % Step 2 text below
  \node[anchor=north, font=\fontsize{5.6}{6.6}\selectfont, text=black!75, align=center]
  at (\gridCenterXM, 6.2) {Boundary ports of \(U\) reached};
  \node[anchor=north, font=\fontsize{5.8}{6.8}\selectfont\bfseries, text=queryorange, align=center]
  at (\gridCenterXM, 2.6) {\(x_U(s) = x_{T_3}(s) \otimes J_3^{\top} \otimes \widehat{A}_U^{\star} \otimes (P_U^\Gamma)^{\top}\)};

  % =========================================================================
  % SECOND TRANSITION ARROW: Lifting towards Root Tile
  % =========================================================================
  \pgfmathsetmacro{\arrTwoX}{22.5}
  \draw[-{Latex[length=3.4pt, width=2.2pt]}, line width=0.90pt, draw=portblue!90!black]
  ({\arrTwoX - 5.0}, 20.8) -- ({\arrTwoX + 5.0}, 20.8);
  \node[anchor=south, align=center, font=\fontsize{5.5}{6.5}\selectfont\bfseries, text=portblue!90!black]
  at (\arrTwoX, 22.0) {Iterated lifting\\along \(\mathcal{P}_s\)};
  \node[anchor=north, align=center, font=\fontsize{5.0}{6.0}\selectfont, text=black!60]
  at (\arrTwoX, 19.5) {\(\cdots \to \widehat{A}_W^\star \to \cdots\)};

  % =========================================================================
  % RIGHT PANEL: Root Level Interface Evaluation (B_r = \emptyset, no P_r^\Gamma)
  % =========================================================================
  \node[font=\fontsize{6.8}{8.0}\selectfont\bfseries, text=black!85]
  at (\gridCenterXR, 41.2) {Root level: test on \(\Gamma_r\)};

  \node[anchor=south, font=\fontsize{5.8}{6.8}\selectfont\bfseries, text=portblue, inner sep=0.3pt]
  at (\gridCenterXR, 36.8) {Root interface \(\Gamma_r\) (\(B_r = \varnothing\))};

  % Extents of the root level children (no outer bounding box for r!)
  \pgfmathsetmacro{\rBoxW}{22.8}
  \pgfmathsetmacro{\oxR}{\gridCenterXR - \rBoxW/2}
  \pgfmathsetmacro{\midXR}{\gridCenterXR}
  \pgfmathsetmacro{\midYR}{\oyM + 6*\cs}

  % Root interface seam cross background (transparent fill, matching cell size cs = 1.8 mm)
  \draw[draw=portblue!30, fill=none, line width=0.30pt]
  ({\oxR + 0.3}, {\midYR - 1.8}) rectangle ({\oxR + \rBoxW - 0.3}, {\midYR + 1.8});
  \draw[draw=portblue!30, fill=none, line width=0.30pt]
  ({\midXR - 1.8}, {\midYR - \rBoxW/2 + 0.3}) rectangle ({\midXR + 1.8}, {\midYR + \rBoxW/2 - 0.3});
  \draw[dashed, line width=0.45pt, draw=portblue!80!black]
  (\oxR, \midYR) -- ++(\rBoxW, 0);
  \draw[dashed, line width=0.45pt, draw=portblue!80!black]
  (\midXR, {\midYR - \rBoxW/2}) -- ++(0, \rBoxW);

  % Four child quadrants with 100% transparent fills
  % NW child C_1(r)
  \draw[draw=black!25, fill=none, line width=0.35pt, rounded corners=0.3mm]
  (\oxR, \midYR) rectangle ++({\rBoxW/2}, {\rBoxW/2});
  \node[font=\fontsize{5.5}{6.5}\selectfont\bfseries, text=black!45]
  at ({\oxR + 2.8}, {\midYR + \rBoxW/2 - 2.5}) {\(C_1(r)\)};

  % NE child C_t(r) containing target t
  \draw[draw=portblue!70!black, fill=none, line width=0.45pt, rounded corners=0.3mm]
  (\midXR, \midYR) rectangle ++({\rBoxW/2}, {\rBoxW/2});
  \node[font=\fontsize{5.5}{6.5}\selectfont\bfseries, text=portblue!90!black]
  at ({\midXR + 2.8}, {\midYR + \rBoxW/2 - 1.6}) {\(C_t(r)\)};

  % SE child C_2(r)
  \draw[draw=black!25, fill=none, line width=0.35pt, rounded corners=0.3mm]
  (\midXR, {\midYR - \rBoxW/2}) rectangle ++({\rBoxW/2}, {\rBoxW/2});
  \node[font=\fontsize{5.5}{6.5}\selectfont\bfseries, text=black!45]
  at ({\midXR + \rBoxW/2 - 2.8}, {\midYR - \rBoxW/2 + 2.4}) {\(C_2(r)\)};

  % SW child C_s(r) containing source s
  \draw[draw=portblue!70!black, fill=none, line width=0.45pt, rounded corners=0.3mm]
  (\oxR, {\midYR - \rBoxW/2}) rectangle ++({\rBoxW/2}, {\rBoxW/2});
  \node[font=\fontsize{5.5}{6.5}\selectfont\bfseries, text=portblue!90!black]
  at ({\oxR + 2.8}, {\midYR - \rBoxW/2 + 1.5}) {\(C_s(r)\)};

  % Hierarchy nesting inside C_s(r): intermediate U and W
  \pgfmathsetmacro{\subTileW}{2.6}
  \pgfmathsetmacro{\uX}{\oxR + 1.8}
  \pgfmathsetmacro{\uY}{\midYR - \rBoxW/2 + 3.8}
  \draw[draw=portblue!90!black, fill=portblue!12, line width=0.40pt]
  (\uX, \uY) rectangle ++(\subTileW, \subTileW);
  \node[font=\fontsize{4.8}{5.8}\selectfont\bfseries, text=portblue!90!black]
  at ({\uX + \subTileW/2}, {\uY + \subTileW/2}) {\(U\)};

  % Source vertex s on the right flank of U (same treatment as t on U')
  \coordinate (ptS) at ({\uX + \subTileW}, {\uY + \subTileW/2});
  \node[circle, fill=red!90!black, draw=black!85, line width=0.45pt, inner sep=0pt, minimum size=2.5pt] at (ptS) {};
  \node[font=\fontsize{5.4}{6.4}\selectfont\bfseries, text=red!90!black, anchor=north west]
  at ({\uX + \subTileW + 0.20}, {\uY + \subTileW/2 - 0.15}) {\(s\)};

  \draw[draw=portblue!60, dashed, fill=none, line width=0.40pt]
  ({\uX - 0.4}, {\uY - 0.4}) rectangle ++({\subTileW + 2.6}, {\subTileW + 2.6});
  \node[font=\fontsize{4.8}{5.8}\selectfont\bfseries, text=black!55]
  at ({\uX + \subTileW/2}, {\uY + \subTileW + 1.1}) {\(W\)};

  % Hierarchy nesting inside C_t(r): intermediate U' and W' (target-side counterparts of U, W)
  \pgfmathsetmacro{\utX}{\midXR + 5.2}
  \pgfmathsetmacro{\utY}{\midYR + 2.8}
  \draw[draw=portblue!90!black, fill=portblue!12, line width=0.40pt]
  (\utX, \utY) rectangle ++(\subTileW, \subTileW);
  \node[font=\fontsize{4.8}{5.8}\selectfont\bfseries, text=portblue!90!black]
  at ({\utX + \subTileW/2}, {\utY + \subTileW/2}) {\(U'\)};

  \draw[draw=portblue!60, dashed, fill=none, line width=0.40pt]
  ({\utX - 0.4}, {\utY - 0.4}) rectangle ++({\subTileW + 2.6}, {\subTileW + 2.6});
  \node[font=\fontsize{4.8}{5.8}\selectfont\bfseries, text=black!55]
  at ({\utX + \subTileW/2}, {\utY + \subTileW + 1.1}) {\(W'\)};

  % Target vertex t on the right flank of U'
  \coordinate (ptT) at ({\utX + \subTileW}, {\utY + \subTileW/2});
  \node[circle, fill=portblue, draw=black!85, line width=0.45pt, inner sep=0pt, minimum size=2.5pt] at (ptT) {};
  \node[font=\fontsize{5.4}{6.4}\selectfont\bfseries, text=portblue, anchor=west]
  at ({\utX + \subTileW + 0.3}, {\utY + \subTileW/2}) {\(t\)};

  % Intermediate interface port p \in \Gamma_r on top boundary of C_s(r)
  \pgfmathsetmacro{\pW}{1.8}
  \pgfmathsetmacro{\pH}{1.8}
  \pgfmathsetmacro{\pX}{\midXR - 4.6}
  \pgfmathsetmacro{\pY}{\midYR - \pH}
  \draw[reachport] (\pX, \pY) rectangle ++(\pW, \pH);
  \coordinate (rDotP) at ({\pX + \pW/2}, {\pY + \pH/2});
  \node[circle, fill=red!90!black, draw=black!85, line width=0.45pt, inner sep=0pt, minimum size=2.5pt] at (rDotP) {};
  \node[font=\fontsize{6.0}{7.0}\selectfont\bfseries, text=queryorange, anchor=center]
  at ({\pX + \pW/2}, {\midYR + 0.9}) {\(p\)};

  % Intermediate interface port q \in \Gamma_r on left boundary of C_t(r)
  \pgfmathsetmacro{\qW}{1.8}
  \pgfmathsetmacro{\qH}{1.8}
  \pgfmathsetmacro{\qX}{\midXR}
  \pgfmathsetmacro{\qY}{\midYR + 3.6}
  \draw[reachport] (\qX, \qY) rectangle ++(\qW, \qH);
  \coordinate (rDotQ) at ({\qX + \qW/2}, {\qY + \qH/2});
  \node[circle, fill=red!90!black, draw=black!85, line width=0.45pt, inner sep=0pt, minimum size=2.5pt] at (rDotQ) {};
  \node[font=\fontsize{6.0}{7.0}\selectfont\bfseries, text=queryorange, anchor=center]
  at ({\midXR - 0.9}, {\qY + \qH/2}) {\(q\)};

  % Source lifting arrow: smooth dashed path from s through U and W to interface port p
  \draw[-{Latex[length=2.2pt, width=1.4pt]}, line width=0.55pt, draw=queryorange, dashed]
  plot[smooth, tension=0.5] coordinates {
      (ptS)
      ({\oxR + 5.4}, {\midYR - 4.5})
      ({\oxR + 6.4}, {\midYR - 2.5})
      (rDotP)
    };
  \node[font=\fontsize{5.4}{6.4}\selectfont\bfseries, text=queryorange, anchor=north west]
  at ({\midXR - 5.5}, {\midYR - 3.2}) {\(x_{C_s(r)}(s)\)};

  % Interface propagation: clean query arrow connecting p to q across \Gamma_r
  \draw[qarr] (rDotP) -- (rDotQ);

  % Root closure badge \widehat{A}_r^\star placed at top right of the rectangle, just outside it with some margin
  \node[fill=white, draw=portblue!90!black, line width=0.50pt, rounded corners=0.5mm, inner sep=1.2pt, font=\fontsize{5.8}{6.8}\selectfont\bfseries, anchor=west]
  at ({\oxR + \rBoxW + 1.0}, {\midYR + \rBoxW/2}) {\(\widehat{A}_r^\star\)};

  % Target descent: dashed query path from interface port q through W' into U' to t
  \draw[-{Latex[length=2.2pt, width=1.4pt]}, line width=0.55pt, draw=queryorange, dashed]
  plot[smooth, tension=0.45] coordinates {
      (rDotQ)
      ({\midXR + 2.2}, {\midYR + 4.6})
      ({\utX - 0.2}, {\utY + \subTileW/2})
      (ptT)
    };
  \node[font=\fontsize{5.4}{6.4}\selectfont\bfseries, text=queryorange, anchor=north]
  at ({\midXR + 6.8}, {\midYR + 3.9}) {\(y_{C_t(r)}(t)\)};

  % Right panel text below: ancestor test meeting at intermediate ports p, q
  \node[anchor=north, font=\fontsize{5.6}{6.6}\selectfont, text=black!75, align=center]
  at (\gridCenterXR, 6.2) {Interface ports \(p, q \in \Gamma_r\) meet};
  \node[anchor=north, font=\fontsize{5.6}{6.6}\selectfont\bfseries, text=queryorange, align=center]
  at (\gridCenterXR, 3.4) {\(z_r(s,t)=\bigl(x_{C_s(r)}(s)\otimes J_{C_s(r)}^{\top}\bigr)\)};
  \node[anchor=north, font=\fontsize{5.6}{6.6}\selectfont\bfseries, text=queryorange, align=center]
  at ({\gridCenterXR + 4.0}, -0.2) {\(\otimes \widehat{A}_r^\star\otimes\bigl(J_{C_t(r)}\otimes y_{C_t(r)}(t)\bigr)=1\)};

\end{tikzpicture}




